The Shape of the Search Tree for the Maximum Clique Problem, and the Implications for Parallel Branch and Bound

Finding a maximum clique in a given graph is one of the fundamental NP-hard problems. We compare two multi-core thread-parallel adaptations of a state-of-the-art branch and bound algorithm for the maximum clique problem, and provide a novel explanation as to why they are successful. We show that load balance is sometimes a problem, but that the interaction of parallel search order and the most likely location of solutions within the search space is often the dominating consideration. We use this explanation to propose a new low-overhead, scalable work splitting mechanism. Our approach uses explicit early diversity to avoid strong commitment to the weakest heuristic advice, and late resplitting for balance. More generally, we argue that for branch and bound, parallel algorithm design should not be performed independently of the underlying sequential algorithm.

==> figure-clique.tex <==
% vim: set spell spelllang=en tw=100 et sw=4 sts=4 :

\newcount \c
\foreach \n in {1, ..., 9}{
    \c=\n
    \multiply\c by -40
    \advance\c by 130
    \ifthenelse{\n = 1 \OR \n = 3 \OR \n = 6 \OR \n = 8}{
        \node[draw, circle, fill=safedarkblue, inner sep=2pt] (N\n) at (\the\c:1.5) {\textbf{\n}};
    }{
        \node[draw, circle, fill=black!10!white, inner sep=2pt] (N\n) at (\the\c:1.5) {\textbf{\n}};
    }
}

\tikzstyle{h} = [ultra thick];
\tikzstyle{l} = [color = black!30!white];
\draw [l] (N1) -- (N5); \draw [l] (N1) -- (N9);
\draw [l] (N2) -- (N5); \draw [l] (N2) -- (N6); \draw [l] (N2) -- (N8);
\draw [l] (N3) -- (N4); \draw [l] (N3) -- (N7);
\draw [l] (N4) -- (N8);
\draw [l] (N5) -- (N6);
\draw [l] (N7) -- (N8);
\draw [l] (N8) -- (N9);

\draw [h] (N1) -- (N3);
\draw [h] (N6) -- (N8);
\draw [h] (N1) -- (N6);
\draw [h] (N1) -- (N8);
\draw [h] (N3) -- (N6);
\draw [h] (N3) -- (N8);


==> figure-colour.tex <==
% vim: set spell spelllang=en tw=100 et sw=4 sts=4 :

\newcount \c
\foreach \n in {1, ..., 9}{
    \c=\n
    \multiply\c by -40
    \advance\c by 130
    \ifthenelse{\n = 1 \OR \n = 2 \OR \n = 4 \OR \n = 7}{
        \node[draw, circle, fill=safelightorange, inner sep=2pt] (N\n) at (\the\c:1.5) {\textbf{\n}};
    }{
        \ifthenelse{\n = 3 \OR \n = 5 \OR \n = 4 \OR \n = 7 \OR \n = 9}{
            \node[draw, circle, fill=safelightblue, inner sep=2pt] (N\n) at (\the\c:1.5) {\textbf{\n}};
        }{
            \ifthenelse{\n = 6}{
                \node[draw, circle, fill=safedarkblue, inner sep=2pt] (N\n) at (\the\c:1.5) {\textbf{\n}};
            }{
                \node[draw, circle, fill=safedarkorange, inner sep=2pt, text=black!10!white] (N\n) at (\the\c:1.5) {\textbf{\n}};
            }
        }
    }
}

\tikzstyle{h} = [ultra thick];
\tikzstyle{l} = [color = black!30!white];
\draw [l] (N1) -- (N5); \draw [l] (N1) -- (N9);
\draw [l] (N2) -- (N5); \draw [l] (N2) -- (N6); \draw [l] (N2) -- (N8);
\draw [l] (N3) -- (N4); \draw [l] (N3) -- (N7);
\draw [l] (N4) -- (N8);
\draw [l] (N5) -- (N6);
\draw [l] (N7) -- (N8);
\draw [l] (N8) -- (N9);

\draw [h] (N1) -- (N3);
\draw [h] (N6) -- (N8);
\draw [h] (N1) -- (N6);
\draw [h] (N1) -- (N8);
\draw [h] (N3) -- (N6);
\draw [h] (N3) -- (N8);



==> figure-irregular.tex <==
% vim: set spell spelllang=en tw=100 et sw=4 sts=4 :

\coordinate (R);

\coordinate (N) at (R);

\coordinate (N1) at ($(N) + (-1.75, -1)$);
\coordinate (N2) at ($(N) + ( 0,    -1)$);
\coordinate (N3) at ($(N) + ( 1.75, -1)$);

\coordinate (N1t1) at ($(N1) + (-0.5, -1)$);
\coordinate (N1t2) at ($(N1) + ( 0.5, -1)$);

\coordinate (N2t1) at ($(N2) + (-0.75, -1.5)$);
\coordinate (N2t2) at ($(N2) + ( 0.75, -1.5)$);

\tikzstyle{p} = [draw, rounded corners, dashed, color=black!50!white, ultra thick];
\draw [p] ($(N1) + (-0.75, 0.5)$) -- ($(N1) + (0.65, 0.5)$) -- ($(N1) + (0.65, -1.75)$) --
    ($(N1) + (-0.75, -1.75)$) -- cycle;
\draw [p] ($(N2) + (-0.85, 0.5)$) -- ($(N2) + (0.85, 0.5)$) -- ($(N2) + (0.85, -1.75)$) --
    ($(N2) + (-0.85, -1.75)$) -- cycle;
\draw [p] ($(N3) + (-0.65, 0.5)$) -- ($(N3) + (0.75, 0.5)$) -- ($(N3) + (0.75, -1.75)$) --
    ($(N3) + (-0.65, -1.75)$) -- cycle;

\foreach \n in {1, ..., 3}{
    \draw (N) -- (N\n);
}

\tikzstyle{t} = [draw, fill, fill=safedarkblue, rounded corners];
\tikzstyle{u} = [draw, fill, fill=safelightblue, rounded corners];
\foreach \n in {1, ..., 2}{
    \draw [t] (N\n) -- (N\n t1) -- (N\n t2) -- cycle;
}

\tikzstyle{c} = [draw, circle, fill, fill=safedarkblue];
\tikzstyle{e} = [draw, circle, fill, fill=safelightblue];
\node [c] at (N) { };

\foreach \n in {1, ..., 3}{
    \node [c] at (N\n) { };
}

\node [c] at (N1t1) { };
\node at (N1t1) { $\star$ };


==> figure-searchspace.tex <==
% vim: set spell spelllang=en tw=100 et sw=4 sts=4 :

\coordinate (R);

\coordinate (N) at (R);

\coordinate (N1) at ($(N) + (-6, -1)$);
\coordinate (N2) at ($(N) + (-2, -1)$);
\coordinate (N3) at ($(N) + ( 2, -1)$);
\coordinate (N4) at ($(N) + ( 6, -1)$);

\foreach \na in {1, ..., 4}{
    \coordinate (N\na 1) at ($(N\na) + (-1.25, -1)$);
    \coordinate (N\na 2) at ($(N\na) + ( 0,    -1)$);
    \coordinate (N\na 3) at ($(N\na) + ( 1.25, -1)$);

    \foreach \nb in {1, ..., 3}{
        \coordinate (N\na\nb t1) at ($(N\na\nb) + (-0.5, -1)$);
        \coordinate (N\na\nb t2) at ($(N\na\nb) + ( 0.5, -1)$);
    }
}

\foreach \na in {1, ..., 4}{
    \draw (N) -- (N\na);
    \foreach \nb in {1, ..., 3}{
        \draw (N\na) -- (N\na\nb);
    }
}

\tikzstyle{t} = [draw, fill, fill=safedarkblue, rounded corners];
\tikzstyle{u} = [draw, fill, fill=safelightblue, rounded corners];
\foreach \na in {1, ..., 4}{
    \foreach \nb in {1, ..., 3}{
        \ifthenelse{\na\nb = 13 \OR \na\nb = 32 \OR \na\nb = 33 \OR \na = 4}{
            \draw [u] (N\na\nb) -- (N\na\nb t1) -- (N\na\nb t2) -- cycle;
        }{
            \draw [t] (N\na\nb) -- (N\na\nb t1) -- (N\na\nb t2) -- cycle;
        }
    }
}

\tikzstyle{c} = [draw, circle, fill, fill=safedarkblue];
\tikzstyle{e} = [draw, circle, fill, fill=safelightblue];
\node [c] at (N) { };
\node [font = \tiny, above left = 0.1 of N] { $()$ };

\foreach \na in {1, ..., 4}{
    \ifthenelse{\na = 4}{
        \node [e] at (N\na) { };
    }{
        \node [c] at (N\na) { };
    }
    \ifthenelse{\na = 1 \OR \na = 2}{
        \node [font = \tiny, above left = 0.1 of N\na] { $\na$ };
    }{
        \node [font = \tiny, above right = 0.1 of N\na] { $\na$ };
    }

    \foreach \nb in {1, ..., 3}{
        \ifthenelse{\na\nb = 13 \OR \na\nb = 32 \OR \na\nb = 33 \OR \na = 4}{
            \node [e] at (N\na\nb) { };
        }{
            \node [c] at (N\na\nb) { };
        }
        \node [font = \tiny, left = 0.1 of N\na\nb] { $\na, \nb$ };
    }
}

\node [c] at (N21t1) { };
\node at (N21t1) { $\star$ };



==> figure-speedupoptions-linear.tex <==
% vim: set spell spelllang=en tw=100 et sw=4 sts=4 :

\coordinate (R);

\coordinate (N) at (R);

\coordinate (N1) at ($(N) + (-1.75, -1)$);
\coordinate (N2) at ($(N) + ( 0,    -1)$);
\coordinate (N3) at ($(N) + ( 1.75, -1)$);

\foreach \n in {1, ..., 3}{
    \coordinate (N\n t1) at ($(N\n) + (-0.5, -1)$);
    \coordinate (N\n t2) at ($(N\n) + ( 0.5, -1)$);
}

\tikzstyle{p} = [draw, rounded corners, dashed, color=black!50!white, ultra thick];
\foreach \n in {1, ..., 3}{
    \draw [p] ($(N\n) + (-0.75, 0.5)$) -- ($(N\n) + (0.75, 0.5)$) -- ($(N\n) + (0.75, -1.5)$) --
        ($(N\n) + (-0.75, -1.5)$) -- cycle;
}

\foreach \n in {1, ..., 3}{
    \draw (N) -- (N\n);
}

\tikzstyle{t} = [draw, fill, fill=safedarkblue, rounded corners];
\tikzstyle{u} = [draw, fill, fill=safelightblue, rounded corners];
\foreach \n in {1, ..., 3}{
    \draw [t] (N\n) -- (N\n t1) -- (N\n t2) -- cycle;
}

\tikzstyle{c} = [draw, circle, fill, fill=safedarkblue];
\tikzstyle{e} = [draw, circle, fill, fill=safelightblue];
\node [c] at (N) { };

\foreach \n in {1, ..., 3}{
    \node [c] at (N\n) { };
}

\node [c] at (N1t1) { };
\node at (N1t1) { $\star$ };

\node [below = 2.75 of R, font=\figcaptionfont] { Linear speedup };



==> figure-speedupoptions-none.tex <==
% vim: set spell spelllang=en tw=100 et sw=4 sts=4 :

\coordinate (R);

\coordinate (N) at (R);

\coordinate (N1) at ($(N) + (-1.75, -1)$);
\coordinate (N2) at ($(N) + ( 0,    -1)$);
\coordinate (N3) at ($(N) + ( 1.75, -1)$);

\foreach \n in {1, ..., 3}{
    \coordinate (N\n t1) at ($(N\n) + (-0.5, -1)$);
    \coordinate (N\n t2) at ($(N\n) + ( 0.5, -1)$);
}

\tikzstyle{p} = [draw, rounded corners, dashed, color=black!50!white, ultra thick];
\foreach \n in {1, ..., 3}{
    \draw [p] ($(N\n) + (-0.75, 0.5)$) -- ($(N\n) + (0.75, 0.5)$) -- ($(N\n) + (0.75, -1.5)$) --
        ($(N\n) + (-0.75, -1.5)$) -- cycle;
}

\foreach \n in {1, ..., 3}{
    \draw (N) -- (N\n);
}

\tikzstyle{t} = [draw, fill, fill=safedarkblue, rounded corners];
\tikzstyle{u} = [draw, fill, fill=safelightblue, rounded corners];
\foreach \n in {1, ..., 3}{
    \ifthenelse{\n = 1}{
        \draw [t] (N\n) -- (N\n t1) -- (N\n t2) -- cycle;
    }{
        \draw [u] (N\n) -- (N\n t1) -- (N\n t2) -- cycle;
    }
}

\tikzstyle{c} = [draw, circle, fill, fill=safedarkblue];
\tikzstyle{e} = [draw, circle, fill, fill=safelightblue];
\node [c] at (N) { };

\foreach \n in {1, ..., 3}{
    \ifthenelse{\n = 1}{
        \node [c] at (N\n) { };
    }{
        \node [e] at (N\n) { };
    }
}

\node [c] at (N1t2) { };
\node at (N1t2) { $\star$ };

\node [below = 2.75 of R, font=\figcaptionfont] { No speedup };



==> figure-speedupoptions-slowdown.tex <==
% vim: set spell spelllang=en tw=100 et sw=4 sts=4 :

\coordinate (R);

\coordinate (N) at (R);

\coordinate (N1) at ($(N) + (-1.75, -1)$);
\coordinate (N2) at ($(N) + ( 0,    -1)$);
\coordinate (N3) at ($(N) + ( 1.75, -1)$);

\foreach \n in {1, ..., 3}{
    \coordinate (N\n t1) at ($(N\n) + (-0.5, -1)$);
    \coordinate (N\n t2) at ($(N\n) + ( 0.5, -1)$);
}

\tikzstyle{p} = [draw, rounded corners, dashed, color=black!50!white, ultra thick];
\tikzstyle{q} = [draw, rounded corners, dashed, color=black!20!white, ultra thick];
\foreach \n in {1, ..., 3}{
    \ifthenelse{\n = 1}{
        \draw [q] ($(N\n) + (-0.75, 0.5)$) -- ($(N\n) + (0.75, 0.5)$) -- ($(N\n) + (0.75, -1.5)$) --
            ($(N\n) + (-0.75, -1.5)$) -- cycle;
    }{
        \draw [p] ($(N\n) + (-0.75, 0.5)$) -- ($(N\n) + (0.75, 0.5)$) -- ($(N\n) + (0.75, -1.5)$) --
            ($(N\n) + (-0.75, -1.5)$) -- cycle;
    }
}

\foreach \n in {1, ..., 3}{
    \draw (N) -- (N\n);
}

\tikzstyle{t} = [draw, fill, fill=safedarkblue, rounded corners];
\tikzstyle{u} = [draw, fill, fill=safelightblue, rounded corners];
\foreach \n in {1, ..., 3}{
    \draw [u] (N\n) -- (N\n t1) -- (N\n t2) -- cycle;
}

\tikzstyle{c} = [draw, circle, fill, fill=safedarkblue];
\tikzstyle{e} = [draw, circle, fill, fill=safelightblue];
\node [c] at (N) { };

\foreach \n in {1, ..., 3}{
    \ifthenelse{\n = 1}{
        \node [c] at (N\n) { };
    }{
        \node [e] at (N\n) { };
    }
}

\node [c] at (N1t1) { };
\node at (N1t1) { $\star$ };

\node [below = 2.75 of R, font=\figcaptionfont] { Slowdown? };



==> figure-speedupoptions-superlinear.tex <==
% vim: set spell spelllang=en tw=100 et sw=4 sts=4 :

\coordinate (R);

\coordinate (N) at (R);

\coordinate (N1) at ($(N) + (-1.75, -1)$);
\coordinate (N2) at ($(N) + ( 0,    -1)$);
\coordinate (N3) at ($(N) + ( 1.75, -1)$);

\foreach \n in {1, ..., 3}{
    \coordinate (N\n t1) at ($(N\n) + (-0.5, -1)$);
    \coordinate (N\n t2) at ($(N\n) + ( 0.5, -1)$);
}

\tikzstyle{p} = [draw, rounded corners, dashed, color=black!50!white, ultra thick];
\foreach \n in {1, ..., 3}{
    \draw [p] ($(N\n) + (-0.75, 0.5)$) -- ($(N\n) + (0.75, 0.5)$) -- ($(N\n) + (0.75, -1.5)$) --
        ($(N\n) + (-0.75, -1.5)$) -- cycle;
}

\foreach \n in {1, ..., 3}{
    \draw (N) -- (N\n);
}

\tikzstyle{t} = [draw, fill, fill=safedarkblue, rounded corners];
\tikzstyle{u} = [draw, fill, fill=safelightblue, rounded corners];
\foreach \n in {1, ..., 3}{
    \draw [u] (N\n) -- (N\n t1) -- (N\n t2) -- cycle;
}

\tikzstyle{c} = [draw, circle, fill, fill=safedarkblue];
\tikzstyle{e} = [draw, circle, fill, fill=safelightblue];
\node [c] at (N) { };

\foreach \n in {1, ..., 3}{
    \node [c] at (N\n) { };
}

\node [c] at (N3t1) { };
\node at (N3t1) { $\star$ };

\node [below = 2.75 of R, font=\figcaptionfont] { Superlinear Speedup };



==> figure-split-level2.tex <==
% vim: set spell spelllang=en tw=100 et sw=4 sts=4 :

\coordinate (R);

\coordinate (N) at (R);

\coordinate (N1) at ($(N) + (-6, -1)$);
\coordinate (N2) at ($(N) + (-2, -1)$);
\coordinate (N3) at ($(N) + ( 2, -1)$);
\coordinate (N4) at ($(N) + ( 6, -1)$);

\foreach \na in {1, ..., 4}{
    \coordinate (N\na 1) at ($(N\na) + (-1.25, -1)$);
    \coordinate (N\na 2) at ($(N\na) + ( 0,    -1)$);
    \coordinate (N\na 3) at ($(N\na) + ( 1.25, -1)$);

    \foreach \nb in {1, ..., 3}{
        \coordinate (N\na\nb t1) at ($(N\na\nb) + (-0.5, -1)$);
        \coordinate (N\na\nb t2) at ($(N\na\nb) + ( 0.5, -1)$);
    }
}

\tikzstyle{p} = [draw, rounded corners, dashed, color=black!50!white, ultra thick];
\foreach \na in {1, ..., 4}{
    \foreach \nb in {1, ..., 3}{
        \draw [p] ($(N\na\nb) + (-0.55, 0.5)$) -- ($(N\na\nb) + (0.55, 0.5)$) --
            ($(N\na\nb) + (0.55, -1.6)$) -- ($(N\na\nb) + (-0.55, -1.6)$) -- cycle;
        }
}

\foreach \na in {1, ..., 4}{
    \draw (N) -- (N\na);
    \foreach \nb in {1, ..., 3}{
        \draw (N\na) -- (N\na\nb);
    }
}

\tikzstyle{t} = [draw, fill, fill=safedarkblue, rounded corners];
\foreach \na in {1, ..., 4}{
    \foreach \nb in {1, ..., 3}{
        \draw [t] (N\na\nb) -- (N\na\nb t1) -- (N\na\nb t2) -- cycle;
    }
}

\tikzstyle{c} = [draw, circle, fill, fill=safedarkblue];
\node [c] at (N) { };

\foreach \na in {1, ..., 4}{
    \node [c] at (N\na) { };

    \foreach \nb in {1, ..., 3}{
        \node [c] at (N\na\nb) { };
    }
}

\newcount \c
\foreach \na in {1, ..., 4}{
    \foreach \nb in {1, ..., 3}{
        \c=\na
        \advance\c by -1
        \multiply\c by 3
        \advance\c by \nb
        \node [anchor=south west, font=\figcaptionfont] at ($(N\na\nb) + (-0.55, -1.6)$) { \the\c };
    }
}



==> figure-split-top.tex <==
% vim: set spell spelllang=en tw=100 et sw=4 sts=4 :

\coordinate (R);

\coordinate (N) at (R);

\coordinate (N1) at ($(N) + (-6, -1)$);
\coordinate (N2) at ($(N) + (-2, -1)$);
\coordinate (N3) at ($(N) + ( 2, -1)$);
\coordinate (N4) at ($(N) + ( 6, -1)$);

\foreach \na in {1, ..., 4}{
    \coordinate (N\na 1) at ($(N\na) + (-1.25, -1)$);
    \coordinate (N\na 2) at ($(N\na) + ( 0,    -1)$);
    \coordinate (N\na 3) at ($(N\na) + ( 1.25, -1)$);

    \foreach \nb in {1, ..., 3}{
        \coordinate (N\na\nb t1) at ($(N\na\nb) + (-0.5, -1)$);
        \coordinate (N\na\nb t2) at ($(N\na\nb) + ( 0.5, -1)$);
    }
}

\tikzstyle{p} = [draw, rounded corners, dashed, color=black!50!white, ultra thick];
\foreach \na in {1, ..., 4}{
    \draw [p] ($(N\na) + (-1.85, 0.5)$) -- ($(N\na) + (1.85, 0.5)$) -- ($(N\na) + (1.85, -2.6)$) --
        ($(N\na) + (-1.85, -2.6)$) -- cycle;
}

\foreach \na in {1, ..., 4}{
    \draw (N) -- (N\na);
    \foreach \nb in {1, ..., 3}{
        \draw (N\na) -- (N\na\nb);
    }
}

\tikzstyle{t} = [draw, fill, fill=safedarkblue, rounded corners];
\foreach \na in {1, ..., 4}{
    \foreach \nb in {1, ..., 3}{
        \draw [t] (N\na\nb) -- (N\na\nb t1) -- (N\na\nb t2) -- cycle;
    }
}

\tikzstyle{c} = [draw, circle, fill, fill=safedarkblue];
\node [c] at (N) { };

\foreach \na in {1, ..., 4}{
    \node [c] at (N\na) { };

    \foreach \nb in {1, ..., 3}{
        \node [c] at (N\na\nb) { };
    }
}

\foreach \na in {1, ..., 4}{
    \node [anchor=south west, font=\figcaptionfont] at ($(N\na) + (-1.85, -2.6)$) { \na };
}



==> gen-graph-togian-MANN_a45-idle.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Thu 04 Sep 2014 12:33:46 BST
\tikzset{every node/.append style={font={\fontsize{8pt}{9.6pt}\selectfont}}}
\path (0.000,0.000) rectangle (13.716,8.890);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.176,5.232)--(1.356,5.232);
\draw[gp path] (6.416,5.232)--(6.236,5.232);
\node[gp node right] at (1.029,5.232) { 0};
\draw[gp path] (1.176,5.378)--(1.266,5.378);
\draw[gp path] (6.416,5.378)--(6.326,5.378);
\draw[gp path] (1.176,5.524)--(1.266,5.524);
\draw[gp path] (6.416,5.524)--(6.326,5.524);
\draw[gp path] (1.176,5.670)--(1.266,5.670);
\draw[gp path] (6.416,5.670)--(6.326,5.670);
\draw[gp path] (1.176,5.816)--(1.356,5.816);
\draw[gp path] (6.416,5.816)--(6.236,5.816);
\node[gp node right] at (1.029,5.816) { 40};
\draw[gp path] (1.176,5.962)--(1.266,5.962);
\draw[gp path] (6.416,5.962)--(6.326,5.962);
\draw[gp path] (1.176,6.108)--(1.266,6.108);
\draw[gp path] (6.416,6.108)--(6.326,6.108);
\draw[gp path] (1.176,6.254)--(1.266,6.254);
\draw[gp path] (6.416,6.254)--(6.326,6.254);
\draw[gp path] (1.176,6.400)--(1.356,6.400);
\draw[gp path] (6.416,6.400)--(6.236,6.400);
\node[gp node right] at (1.029,6.400) { 80};
\draw[gp path] (1.176,6.546)--(1.266,6.546);
\draw[gp path] (6.416,6.546)--(6.326,6.546);
\draw[gp path] (1.176,6.692)--(1.266,6.692);
\draw[gp path] (6.416,6.692)--(6.326,6.692);
\draw[gp path] (1.176,6.837)--(1.266,6.837);
\draw[gp path] (6.416,6.837)--(6.326,6.837);
\draw[gp path] (1.176,6.983)--(1.356,6.983);
\draw[gp path] (6.416,6.983)--(6.236,6.983);
\node[gp node right] at (1.029,6.983) { 120};
\draw[gp path] (1.176,7.129)--(1.266,7.129);
\draw[gp path] (6.416,7.129)--(6.326,7.129);
\draw[gp path] (1.176,7.275)--(1.266,7.275);
\draw[gp path] (6.416,7.275)--(6.326,7.275);
\draw[gp path] (1.176,7.421)--(1.266,7.421);
\draw[gp path] (6.416,7.421)--(6.326,7.421);
\draw[gp path] (1.176,7.567)--(1.356,7.567);
\draw[gp path] (6.416,7.567)--(6.236,7.567);
\node[gp node right] at (1.029,7.567) { 160};
\draw[gp path] (1.176,7.713)--(1.266,7.713);
\draw[gp path] (6.416,7.713)--(6.326,7.713);
\draw[gp path] (1.176,7.859)--(1.266,7.859);
\draw[gp path] (6.416,7.859)--(6.326,7.859);
\draw[gp path] (1.176,8.005)--(1.266,8.005);
\draw[gp path] (6.416,8.005)--(6.326,8.005);
\draw[gp path] (1.176,8.151)--(1.356,8.151);
\draw[gp path] (6.416,8.151)--(6.236,8.151);
\node[gp node right] at (1.029,8.151) { 200};
\draw[gp path] (1.821,5.232)--(1.821,5.412);
\node[gp node center] at (1.821,4.986) { 8};
\draw[gp path] (2.466,5.232)--(2.466,5.412);
\node[gp node center] at (2.466,4.986) { 16};
\draw[gp path] (3.111,5.232)--(3.111,5.412);
\node[gp node center] at (3.111,4.986) { 24};
\draw[gp path] (3.756,5.232)--(3.756,5.412);
\node[gp node center] at (3.756,4.986) { 32};
\draw[gp path] (4.401,5.232)--(4.401,5.412);
\node[gp node center] at (4.401,4.986) { 40};
\draw[gp path] (5.046,5.232)--(5.046,5.412);
\node[gp node center] at (5.046,4.986) { 48};
\draw[gp path] (5.690,5.232)--(5.690,5.412);
\node[gp node center] at (5.690,4.986) { 56};
\draw[gp path] (6.335,5.232)--(6.335,5.412);
\node[gp node center] at (6.335,4.986) { 64};
\draw[gp path] (1.337,5.232)--(1.337,5.412);
\node[gp node center] at (1.337,4.986) { 2};
\draw[gp path] (1.176,8.151)--(1.176,5.232)--(6.416,5.232)--(6.416,8.151)--cycle;
\node[gp node center,rotate=-270] at (0.171,6.691) {Runtimes (s)};
\node[gp node center] at (3.796,4.617) {Number of threads};
\node[gp node center] at (3.796,8.520) {First to last runtime gap, distance 1};
\node[gp node right] at (5.207,7.848) {Shortest runtime};
\gpcolor{color=gp lt color 7}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (5.354,7.848)--(6.122,7.848);
\draw[gp path] (1.344,8.151)--(1.418,7.238)--(1.498,6.726)--(1.579,6.340)--(1.660,6.051)%
  --(1.740,5.835)--(1.821,5.677)--(1.902,5.551)--(1.982,5.473)--(2.063,5.411)--(2.143,5.373)%
  --(2.224,5.341)--(2.305,5.323)--(2.385,5.306)--(2.466,5.297)--(2.546,5.284)--(2.627,5.275)%
  --(2.708,5.266)--(2.788,5.259)--(2.869,5.252)--(2.950,5.244)--(3.030,5.238)--(3.111,5.235)%
  --(3.191,5.234)--(3.272,5.233)--(3.353,5.233)--(3.433,5.232)--(3.514,5.232)--(3.594,5.232)%
  --(3.675,5.232)--(3.756,5.232)--(3.836,5.232)--(3.917,5.232);
\gpsetpointsize{4.00}
\gppoint{gp mark 6}{(1.418,7.238)}
\gppoint{gp mark 6}{(1.498,6.726)}
\gppoint{gp mark 6}{(1.579,6.340)}
\gppoint{gp mark 6}{(1.660,6.051)}
\gppoint{gp mark 6}{(1.740,5.835)}
\gppoint{gp mark 6}{(1.821,5.677)}
\gppoint{gp mark 6}{(1.902,5.551)}
\gppoint{gp mark 6}{(1.982,5.473)}
\gppoint{gp mark 6}{(2.063,5.411)}
\gppoint{gp mark 6}{(2.143,5.373)}
\gppoint{gp mark 6}{(2.224,5.341)}
\gppoint{gp mark 6}{(2.305,5.323)}
\gppoint{gp mark 6}{(2.385,5.306)}
\gppoint{gp mark 6}{(2.466,5.297)}
\gppoint{gp mark 6}{(2.546,5.284)}
\gppoint{gp mark 6}{(2.627,5.275)}
\gppoint{gp mark 6}{(2.708,5.266)}
\gppoint{gp mark 6}{(2.788,5.259)}
\gppoint{gp mark 6}{(2.869,5.252)}
\gppoint{gp mark 6}{(2.950,5.244)}
\gppoint{gp mark 6}{(3.030,5.238)}
\gppoint{gp mark 6}{(3.111,5.235)}
\gppoint{gp mark 6}{(3.191,5.234)}
\gppoint{gp mark 6}{(3.272,5.233)}
\gppoint{gp mark 6}{(3.353,5.233)}
\gppoint{gp mark 6}{(3.433,5.232)}
\gppoint{gp mark 6}{(3.514,5.232)}
\gppoint{gp mark 6}{(3.594,5.232)}
\gppoint{gp mark 6}{(3.675,5.232)}
\gppoint{gp mark 6}{(3.756,5.232)}
\gppoint{gp mark 6}{(3.836,5.232)}
\gppoint{gp mark 6}{(3.917,5.232)}
\gppoint{gp mark 6}{(5.738,7.848)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.207,7.602) {Longest runtime};
\gpcolor{color=gp lt color 6}
\draw[gp path] (5.354,7.602)--(6.122,7.602);
\draw[gp path] (1.344,8.151)--(1.418,7.238)--(1.498,6.773)--(1.579,6.773)--(1.660,6.773)%
  --(1.740,6.774)--(1.821,6.774)--(1.902,6.773)--(1.982,6.773)--(2.063,6.769)--(2.143,6.767)%
  --(2.224,6.767)--(2.305,6.767)--(2.385,6.768)--(2.466,6.767)--(2.546,6.768)--(2.627,6.767)%
  --(2.708,6.767)--(2.788,6.767)--(2.869,6.768)--(2.950,6.768)--(3.030,6.768)--(3.111,6.769)%
  --(3.191,6.767)--(3.272,6.768)--(3.353,6.767)--(3.433,6.800)--(3.514,6.769)--(3.594,6.768)%
  --(3.675,6.768)--(3.756,6.767)--(3.836,6.767)--(3.917,6.766);
\gpsetpointsize{2.00}
\gppoint{gp mark 1}{(1.418,7.238)}
\gppoint{gp mark 1}{(1.498,6.773)}
\gppoint{gp mark 1}{(1.579,6.773)}
\gppoint{gp mark 1}{(1.660,6.773)}
\gppoint{gp mark 1}{(1.740,6.774)}
\gppoint{gp mark 1}{(1.821,6.774)}
\gppoint{gp mark 1}{(1.902,6.773)}
\gppoint{gp mark 1}{(1.982,6.773)}
\gppoint{gp mark 1}{(2.063,6.769)}
\gppoint{gp mark 1}{(2.143,6.767)}
\gppoint{gp mark 1}{(2.224,6.767)}
\gppoint{gp mark 1}{(2.305,6.767)}
\gppoint{gp mark 1}{(2.385,6.768)}
\gppoint{gp mark 1}{(2.466,6.767)}
\gppoint{gp mark 1}{(2.546,6.768)}
\gppoint{gp mark 1}{(2.627,6.767)}
\gppoint{gp mark 1}{(2.708,6.767)}
\gppoint{gp mark 1}{(2.788,6.767)}
\gppoint{gp mark 1}{(2.869,6.768)}
\gppoint{gp mark 1}{(2.950,6.768)}
\gppoint{gp mark 1}{(3.030,6.768)}
\gppoint{gp mark 1}{(3.111,6.769)}
\gppoint{gp mark 1}{(3.191,6.767)}
\gppoint{gp mark 1}{(3.272,6.768)}
\gppoint{gp mark 1}{(3.353,6.767)}
\gppoint{gp mark 1}{(3.433,6.800)}
\gppoint{gp mark 1}{(3.514,6.769)}
\gppoint{gp mark 1}{(3.594,6.768)}
\gppoint{gp mark 1}{(3.675,6.768)}
\gppoint{gp mark 1}{(3.756,6.767)}
\gppoint{gp mark 1}{(3.836,6.767)}
\gppoint{gp mark 1}{(3.917,6.766)}
\gppoint{gp mark 1}{(5.738,7.602)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.176,8.151)--(1.176,5.232)--(6.416,5.232)--(6.416,8.151)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.176cm}{5.232cm}}{\pgfpoint{6.416cm}{8.151cm}}
\draw[gp path] (8.034,5.232)--(8.214,5.232);
\draw[gp path] (13.274,5.232)--(13.094,5.232);
\node[gp node right] at (7.887,5.232) { 0};
\draw[gp path] (8.034,5.378)--(8.124,5.378);
\draw[gp path] (13.274,5.378)--(13.184,5.378);
\draw[gp path] (8.034,5.524)--(8.124,5.524);
\draw[gp path] (13.274,5.524)--(13.184,5.524);
\draw[gp path] (8.034,5.670)--(8.124,5.670);
\draw[gp path] (13.274,5.670)--(13.184,5.670);
\draw[gp path] (8.034,5.816)--(8.214,5.816);
\draw[gp path] (13.274,5.816)--(13.094,5.816);
\node[gp node right] at (7.887,5.816) { 40};
\draw[gp path] (8.034,5.962)--(8.124,5.962);
\draw[gp path] (13.274,5.962)--(13.184,5.962);
\draw[gp path] (8.034,6.108)--(8.124,6.108);
\draw[gp path] (13.274,6.108)--(13.184,6.108);
\draw[gp path] (8.034,6.254)--(8.124,6.254);
\draw[gp path] (13.274,6.254)--(13.184,6.254);
\draw[gp path] (8.034,6.400)--(8.214,6.400);
\draw[gp path] (13.274,6.400)--(13.094,6.400);
\node[gp node right] at (7.887,6.400) { 80};
\draw[gp path] (8.034,6.546)--(8.124,6.546);
\draw[gp path] (13.274,6.546)--(13.184,6.546);
\draw[gp path] (8.034,6.692)--(8.124,6.692);
\draw[gp path] (13.274,6.692)--(13.184,6.692);
\draw[gp path] (8.034,6.837)--(8.124,6.837);
\draw[gp path] (13.274,6.837)--(13.184,6.837);
\draw[gp path] (8.034,6.983)--(8.214,6.983);
\draw[gp path] (13.274,6.983)--(13.094,6.983);
\node[gp node right] at (7.887,6.983) { 120};
\draw[gp path] (8.034,7.129)--(8.124,7.129);
\draw[gp path] (13.274,7.129)--(13.184,7.129);
\draw[gp path] (8.034,7.275)--(8.124,7.275);
\draw[gp path] (13.274,7.275)--(13.184,7.275);
\draw[gp path] (8.034,7.421)--(8.124,7.421);
\draw[gp path] (13.274,7.421)--(13.184,7.421);
\draw[gp path] (8.034,7.567)--(8.214,7.567);
\draw[gp path] (13.274,7.567)--(13.094,7.567);
\node[gp node right] at (7.887,7.567) { 160};
\draw[gp path] (8.034,7.713)--(8.124,7.713);
\draw[gp path] (13.274,7.713)--(13.184,7.713);
\draw[gp path] (8.034,7.859)--(8.124,7.859);
\draw[gp path] (13.274,7.859)--(13.184,7.859);
\draw[gp path] (8.034,8.005)--(8.124,8.005);
\draw[gp path] (13.274,8.005)--(13.184,8.005);
\draw[gp path] (8.034,8.151)--(8.214,8.151);
\draw[gp path] (13.274,8.151)--(13.094,8.151);
\node[gp node right] at (7.887,8.151) { 200};
\draw[gp path] (8.679,5.232)--(8.679,5.412);
\node[gp node center] at (8.679,4.986) { 8};
\draw[gp path] (9.324,5.232)--(9.324,5.412);
\node[gp node center] at (9.324,4.986) { 16};
\draw[gp path] (9.969,5.232)--(9.969,5.412);
\node[gp node center] at (9.969,4.986) { 24};
\draw[gp path] (10.614,5.232)--(10.614,5.412);
\node[gp node center] at (10.614,4.986) { 32};
\draw[gp path] (11.259,5.232)--(11.259,5.412);
\node[gp node center] at (11.259,4.986) { 40};
\draw[gp path] (11.904,5.232)--(11.904,5.412);
\node[gp node center] at (11.904,4.986) { 48};
\draw[gp path] (12.548,5.232)--(12.548,5.412);
\node[gp node center] at (12.548,4.986) { 56};
\draw[gp path] (13.193,5.232)--(13.193,5.412);
\node[gp node center] at (13.193,4.986) { 64};
\draw[gp path] (8.195,5.232)--(8.195,5.412);
\node[gp node center] at (8.195,4.986) { 2};
\draw[gp path] (8.034,8.151)--(8.034,5.232)--(13.274,5.232)--(13.274,8.151)--cycle;
\node[gp node center,rotate=-270] at (7.029,6.691) {Runtimes (s)};
\node[gp node center] at (10.654,4.617) {Number of threads};
\node[gp node center] at (10.654,8.520) {First to last runtime gap, distance 2};
\node[gp node right] at (12.065,7.848) {Shortest runtime};
\gpcolor{color=gp lt color 7}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (12.212,7.848)--(12.980,7.848);
\draw[gp path] (8.202,8.151)--(8.276,7.238)--(8.356,6.738)--(8.437,6.439)--(8.518,6.239)%
  --(8.598,6.096)--(8.679,5.989)--(8.760,5.907)--(8.840,5.839)--(8.921,5.784)--(9.001,5.739)%
  --(9.082,5.700)--(9.163,5.667)--(9.243,5.639)--(9.324,5.614)--(9.404,5.590)--(9.485,5.569)%
  --(9.566,5.550)--(9.646,5.534)--(9.727,5.519)--(9.808,5.505)--(9.888,5.490)--(9.969,5.478)%
  --(10.049,5.466)--(10.130,5.455)--(10.211,5.444)--(10.291,5.435)--(10.372,5.426)--(10.452,5.419)%
  --(10.533,5.411)--(10.614,5.404)--(10.694,5.399)--(10.775,5.390)--(10.856,5.387)--(10.936,5.384)%
  --(11.017,5.380)--(11.097,5.374)--(11.178,5.366)--(11.259,5.367)--(11.339,5.360)--(11.420,5.360)%
  --(11.500,5.354)--(11.581,5.350)--(11.662,5.349)--(11.742,5.344)--(11.823,5.344)--(11.904,5.339)%
  --(11.984,5.334)--(12.065,5.332)--(12.145,5.329)--(12.226,5.328)--(12.307,5.324)--(12.387,5.322)%
  --(12.468,5.320)--(12.548,5.318)--(12.629,5.316)--(12.710,5.315)--(12.790,5.313)--(12.871,5.307)%
  --(12.952,5.307)--(13.032,5.306)--(13.113,5.304)--(13.193,5.302);
\gpsetpointsize{4.00}
\gppoint{gp mark 6}{(8.276,7.238)}
\gppoint{gp mark 6}{(8.356,6.738)}
\gppoint{gp mark 6}{(8.437,6.439)}
\gppoint{gp mark 6}{(8.518,6.239)}
\gppoint{gp mark 6}{(8.598,6.096)}
\gppoint{gp mark 6}{(8.679,5.989)}
\gppoint{gp mark 6}{(8.760,5.907)}
\gppoint{gp mark 6}{(8.840,5.839)}
\gppoint{gp mark 6}{(8.921,5.784)}
\gppoint{gp mark 6}{(9.001,5.739)}
\gppoint{gp mark 6}{(9.082,5.700)}
\gppoint{gp mark 6}{(9.163,5.667)}
\gppoint{gp mark 6}{(9.243,5.639)}
\gppoint{gp mark 6}{(9.324,5.614)}
\gppoint{gp mark 6}{(9.404,5.590)}
\gppoint{gp mark 6}{(9.485,5.569)}
\gppoint{gp mark 6}{(9.566,5.550)}
\gppoint{gp mark 6}{(9.646,5.534)}
\gppoint{gp mark 6}{(9.727,5.519)}
\gppoint{gp mark 6}{(9.808,5.505)}
\gppoint{gp mark 6}{(9.888,5.490)}
\gppoint{gp mark 6}{(9.969,5.478)}
\gppoint{gp mark 6}{(10.049,5.466)}
\gppoint{gp mark 6}{(10.130,5.455)}
\gppoint{gp mark 6}{(10.211,5.444)}
\gppoint{gp mark 6}{(10.291,5.435)}
\gppoint{gp mark 6}{(10.372,5.426)}
\gppoint{gp mark 6}{(10.452,5.419)}
\gppoint{gp mark 6}{(10.533,5.411)}
\gppoint{gp mark 6}{(10.614,5.404)}
\gppoint{gp mark 6}{(10.694,5.399)}
\gppoint{gp mark 6}{(10.775,5.390)}
\gppoint{gp mark 6}{(10.856,5.387)}
\gppoint{gp mark 6}{(10.936,5.384)}
\gppoint{gp mark 6}{(11.017,5.380)}
\gppoint{gp mark 6}{(11.097,5.374)}
\gppoint{gp mark 6}{(11.178,5.366)}
\gppoint{gp mark 6}{(11.259,5.367)}
\gppoint{gp mark 6}{(11.339,5.360)}
\gppoint{gp mark 6}{(11.420,5.360)}
\gppoint{gp mark 6}{(11.500,5.354)}
\gppoint{gp mark 6}{(11.581,5.350)}
\gppoint{gp mark 6}{(11.662,5.349)}
\gppoint{gp mark 6}{(11.742,5.344)}
\gppoint{gp mark 6}{(11.823,5.344)}
\gppoint{gp mark 6}{(11.904,5.339)}
\gppoint{gp mark 6}{(11.984,5.334)}
\gppoint{gp mark 6}{(12.065,5.332)}
\gppoint{gp mark 6}{(12.145,5.329)}
\gppoint{gp mark 6}{(12.226,5.328)}
\gppoint{gp mark 6}{(12.307,5.324)}
\gppoint{gp mark 6}{(12.387,5.322)}
\gppoint{gp mark 6}{(12.468,5.320)}
\gppoint{gp mark 6}{(12.548,5.318)}
\gppoint{gp mark 6}{(12.629,5.316)}
\gppoint{gp mark 6}{(12.710,5.315)}
\gppoint{gp mark 6}{(12.790,5.313)}
\gppoint{gp mark 6}{(12.871,5.307)}
\gppoint{gp mark 6}{(12.952,5.307)}
\gppoint{gp mark 6}{(13.032,5.306)}
\gppoint{gp mark 6}{(13.113,5.304)}
\gppoint{gp mark 6}{(13.193,5.302)}
\gppoint{gp mark 6}{(12.596,7.848)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (12.065,7.602) {Longest runtime};
\gpcolor{color=gp lt color 6}
\draw[gp path] (12.212,7.602)--(12.980,7.602);
\draw[gp path] (8.202,8.151)--(8.276,7.238)--(8.356,6.739)--(8.437,6.440)--(8.518,6.241)%
  --(8.598,6.099)--(8.679,5.992)--(8.760,5.910)--(8.840,5.843)--(8.921,5.789)--(9.001,5.750)%
  --(9.082,5.713)--(9.163,5.690)--(9.243,5.662)--(9.324,5.637)--(9.404,5.618)--(9.485,5.616)%
  --(9.566,5.616)--(9.646,5.616)--(9.727,5.616)--(9.808,5.617)--(9.888,5.616)--(9.969,5.617)%
  --(10.049,5.616)--(10.130,5.616)--(10.211,5.617)--(10.291,5.617)--(10.372,5.617)--(10.452,5.617)%
  --(10.533,5.618)--(10.614,5.618)--(10.694,5.616)--(10.775,5.616)--(10.856,5.617)--(10.936,5.619)%
  --(11.017,5.616)--(11.097,5.616)--(11.178,5.643)--(11.259,5.617)--(11.339,5.642)--(11.420,5.642)%
  --(11.500,5.642)--(11.581,5.616)--(11.662,5.640)--(11.742,5.618)--(11.823,5.639)--(11.904,5.639)%
  --(11.984,5.637)--(12.065,5.637)--(12.145,5.616)--(12.226,5.619)--(12.307,5.623)--(12.387,5.635)%
  --(12.468,5.635)--(12.548,5.633)--(12.629,5.634)--(12.710,5.634)--(12.790,5.634)--(12.871,5.617)%
  --(12.952,5.632)--(13.032,5.633)--(13.113,5.632)--(13.193,5.633);
\gpsetpointsize{2.00}
\gppoint{gp mark 1}{(8.276,7.238)}
\gppoint{gp mark 1}{(8.356,6.739)}
\gppoint{gp mark 1}{(8.437,6.440)}
\gppoint{gp mark 1}{(8.518,6.241)}
\gppoint{gp mark 1}{(8.598,6.099)}
\gppoint{gp mark 1}{(8.679,5.992)}
\gppoint{gp mark 1}{(8.760,5.910)}
\gppoint{gp mark 1}{(8.840,5.843)}
\gppoint{gp mark 1}{(8.921,5.789)}
\gppoint{gp mark 1}{(9.001,5.750)}
\gppoint{gp mark 1}{(9.082,5.713)}
\gppoint{gp mark 1}{(9.163,5.690)}
\gppoint{gp mark 1}{(9.243,5.662)}
\gppoint{gp mark 1}{(9.324,5.637)}
\gppoint{gp mark 1}{(9.404,5.618)}
\gppoint{gp mark 1}{(9.485,5.616)}
\gppoint{gp mark 1}{(9.566,5.616)}
\gppoint{gp mark 1}{(9.646,5.616)}
\gppoint{gp mark 1}{(9.727,5.616)}
\gppoint{gp mark 1}{(9.808,5.617)}
\gppoint{gp mark 1}{(9.888,5.616)}
\gppoint{gp mark 1}{(9.969,5.617)}
\gppoint{gp mark 1}{(10.049,5.616)}
\gppoint{gp mark 1}{(10.130,5.616)}
\gppoint{gp mark 1}{(10.211,5.617)}
\gppoint{gp mark 1}{(10.291,5.617)}
\gppoint{gp mark 1}{(10.372,5.617)}
\gppoint{gp mark 1}{(10.452,5.617)}
\gppoint{gp mark 1}{(10.533,5.618)}
\gppoint{gp mark 1}{(10.614,5.618)}
\gppoint{gp mark 1}{(10.694,5.616)}
\gppoint{gp mark 1}{(10.775,5.616)}
\gppoint{gp mark 1}{(10.856,5.617)}
\gppoint{gp mark 1}{(10.936,5.619)}
\gppoint{gp mark 1}{(11.017,5.616)}
\gppoint{gp mark 1}{(11.097,5.616)}
\gppoint{gp mark 1}{(11.178,5.643)}
\gppoint{gp mark 1}{(11.259,5.617)}
\gppoint{gp mark 1}{(11.339,5.642)}
\gppoint{gp mark 1}{(11.420,5.642)}
\gppoint{gp mark 1}{(11.500,5.642)}
\gppoint{gp mark 1}{(11.581,5.616)}
\gppoint{gp mark 1}{(11.662,5.640)}
\gppoint{gp mark 1}{(11.742,5.618)}
\gppoint{gp mark 1}{(11.823,5.639)}
\gppoint{gp mark 1}{(11.904,5.639)}
\gppoint{gp mark 1}{(11.984,5.637)}
\gppoint{gp mark 1}{(12.065,5.637)}
\gppoint{gp mark 1}{(12.145,5.616)}
\gppoint{gp mark 1}{(12.226,5.619)}
\gppoint{gp mark 1}{(12.307,5.623)}
\gppoint{gp mark 1}{(12.387,5.635)}
\gppoint{gp mark 1}{(12.468,5.635)}
\gppoint{gp mark 1}{(12.548,5.633)}
\gppoint{gp mark 1}{(12.629,5.634)}
\gppoint{gp mark 1}{(12.710,5.634)}
\gppoint{gp mark 1}{(12.790,5.634)}
\gppoint{gp mark 1}{(12.871,5.617)}
\gppoint{gp mark 1}{(12.952,5.632)}
\gppoint{gp mark 1}{(13.032,5.633)}
\gppoint{gp mark 1}{(13.113,5.632)}
\gppoint{gp mark 1}{(13.193,5.633)}
\gppoint{gp mark 1}{(12.596,7.602)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (8.034,8.151)--(8.034,5.232)--(13.274,5.232)--(13.274,8.151)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{8.034cm}{5.232cm}}{\pgfpoint{13.274cm}{8.151cm}}
\draw[gp path] (1.176,0.787)--(1.356,0.787);
\draw[gp path] (6.416,0.787)--(6.236,0.787);
\node[gp node right] at (1.029,0.787) { 0};
\draw[gp path] (1.176,0.933)--(1.266,0.933);
\draw[gp path] (6.416,0.933)--(6.326,0.933);
\draw[gp path] (1.176,1.079)--(1.266,1.079);
\draw[gp path] (6.416,1.079)--(6.326,1.079);
\draw[gp path] (1.176,1.225)--(1.266,1.225);
\draw[gp path] (6.416,1.225)--(6.326,1.225);
\draw[gp path] (1.176,1.371)--(1.356,1.371);
\draw[gp path] (6.416,1.371)--(6.236,1.371);
\node[gp node right] at (1.029,1.371) { 40};
\draw[gp path] (1.176,1.517)--(1.266,1.517);
\draw[gp path] (6.416,1.517)--(6.326,1.517);
\draw[gp path] (1.176,1.663)--(1.266,1.663);
\draw[gp path] (6.416,1.663)--(6.326,1.663);
\draw[gp path] (1.176,1.809)--(1.266,1.809);
\draw[gp path] (6.416,1.809)--(6.326,1.809);
\draw[gp path] (1.176,1.955)--(1.356,1.955);
\draw[gp path] (6.416,1.955)--(6.236,1.955);
\node[gp node right] at (1.029,1.955) { 80};
\draw[gp path] (1.176,2.101)--(1.266,2.101);
\draw[gp path] (6.416,2.101)--(6.326,2.101);
\draw[gp path] (1.176,2.247)--(1.266,2.247);
\draw[gp path] (6.416,2.247)--(6.326,2.247);
\draw[gp path] (1.176,2.393)--(1.266,2.393);
\draw[gp path] (6.416,2.393)--(6.326,2.393);
\draw[gp path] (1.176,2.539)--(1.356,2.539);
\draw[gp path] (6.416,2.539)--(6.236,2.539);
\node[gp node right] at (1.029,2.539) { 120};
\draw[gp path] (1.176,2.685)--(1.266,2.685);
\draw[gp path] (6.416,2.685)--(6.326,2.685);
\draw[gp path] (1.176,2.831)--(1.266,2.831);
\draw[gp path] (6.416,2.831)--(6.326,2.831);
\draw[gp path] (1.176,2.977)--(1.266,2.977);
\draw[gp path] (6.416,2.977)--(6.326,2.977);
\draw[gp path] (1.176,3.123)--(1.356,3.123);
\draw[gp path] (6.416,3.123)--(6.236,3.123);
\node[gp node right] at (1.029,3.123) { 160};
\draw[gp path] (1.176,3.269)--(1.266,3.269);
\draw[gp path] (6.416,3.269)--(6.326,3.269);
\draw[gp path] (1.176,3.415)--(1.266,3.415);
\draw[gp path] (6.416,3.415)--(6.326,3.415);
\draw[gp path] (1.176,3.561)--(1.266,3.561);
\draw[gp path] (6.416,3.561)--(6.326,3.561);
\draw[gp path] (1.176,3.707)--(1.356,3.707);
\draw[gp path] (6.416,3.707)--(6.236,3.707);
\node[gp node right] at (1.029,3.707) { 200};
\draw[gp path] (1.821,0.787)--(1.821,0.967);
\node[gp node center] at (1.821,0.541) { 8};
\draw[gp path] (2.466,0.787)--(2.466,0.967);
\node[gp node center] at (2.466,0.541) { 16};
\draw[gp path] (3.111,0.787)--(3.111,0.967);
\node[gp node center] at (3.111,0.541) { 24};
\draw[gp path] (3.756,0.787)--(3.756,0.967);
\node[gp node center] at (3.756,0.541) { 32};
\draw[gp path] (4.401,0.787)--(4.401,0.967);
\node[gp node center] at (4.401,0.541) { 40};
\draw[gp path] (5.046,0.787)--(5.046,0.967);
\node[gp node center] at (5.046,0.541) { 48};
\draw[gp path] (5.690,0.787)--(5.690,0.967);
\node[gp node center] at (5.690,0.541) { 56};
\draw[gp path] (6.335,0.787)--(6.335,0.967);
\node[gp node center] at (6.335,0.541) { 64};
\draw[gp path] (1.337,0.787)--(1.337,0.967);
\node[gp node center] at (1.337,0.541) { 2};
\draw[gp path] (1.176,3.707)--(1.176,0.787)--(6.416,0.787)--(6.416,3.707)--cycle;
\node[gp node center,rotate=-270] at (0.171,2.247) {Runtimes (s)};
\node[gp node center] at (3.796,0.172) {Number of threads};
\node[gp node center] at (3.796,4.076) {First to last runtime gap, distance 3};
\node[gp node right] at (5.207,3.404) {Shortest runtime};
\gpcolor{color=gp lt color 7}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (5.354,3.404)--(6.122,3.404);
\draw[gp path] (1.344,3.707)--(1.418,2.793)--(1.498,2.294)--(1.579,1.994)--(1.660,1.794)%
  --(1.740,1.656)--(1.821,1.545)--(1.902,1.462)--(1.982,1.396)--(2.063,1.341)--(2.143,1.295)%
  --(2.224,1.258)--(2.305,1.224)--(2.385,1.196)--(2.466,1.171)--(2.546,1.149)--(2.627,1.129)%
  --(2.708,1.113)--(2.788,1.096)--(2.869,1.082)--(2.950,1.069)--(3.030,1.060)--(3.111,1.046)%
  --(3.191,1.036)--(3.272,1.028)--(3.353,1.019)--(3.433,1.011)--(3.514,1.003)--(3.594,0.996)%
  --(3.675,0.990)--(3.756,0.986)--(3.836,0.981)--(3.917,0.977)--(3.998,0.973)--(4.078,0.969)%
  --(4.159,0.967)--(4.239,0.964)--(4.320,0.963)--(4.401,0.959)--(4.481,0.956)--(4.562,0.953)%
  --(4.642,0.951)--(4.723,0.949)--(4.804,0.947)--(4.884,0.945)--(4.965,0.943)--(5.046,0.941)%
  --(5.126,0.938)--(5.207,0.936)--(5.287,0.935)--(5.368,0.931)--(5.449,0.929)--(5.529,0.929)%
  --(5.610,0.927)--(5.690,0.926)--(5.771,0.924)--(5.852,0.922)--(5.932,0.919)--(6.013,0.918)%
  --(6.094,0.917)--(6.174,0.915)--(6.255,0.914)--(6.335,0.915);
\gpsetpointsize{4.00}
\gppoint{gp mark 6}{(1.418,2.793)}
\gppoint{gp mark 6}{(1.498,2.294)}
\gppoint{gp mark 6}{(1.579,1.994)}
\gppoint{gp mark 6}{(1.660,1.794)}
\gppoint{gp mark 6}{(1.740,1.656)}
\gppoint{gp mark 6}{(1.821,1.545)}
\gppoint{gp mark 6}{(1.902,1.462)}
\gppoint{gp mark 6}{(1.982,1.396)}
\gppoint{gp mark 6}{(2.063,1.341)}
\gppoint{gp mark 6}{(2.143,1.295)}
\gppoint{gp mark 6}{(2.224,1.258)}
\gppoint{gp mark 6}{(2.305,1.224)}
\gppoint{gp mark 6}{(2.385,1.196)}
\gppoint{gp mark 6}{(2.466,1.171)}
\gppoint{gp mark 6}{(2.546,1.149)}
\gppoint{gp mark 6}{(2.627,1.129)}
\gppoint{gp mark 6}{(2.708,1.113)}
\gppoint{gp mark 6}{(2.788,1.096)}
\gppoint{gp mark 6}{(2.869,1.082)}
\gppoint{gp mark 6}{(2.950,1.069)}
\gppoint{gp mark 6}{(3.030,1.060)}
\gppoint{gp mark 6}{(3.111,1.046)}
\gppoint{gp mark 6}{(3.191,1.036)}
\gppoint{gp mark 6}{(3.272,1.028)}
\gppoint{gp mark 6}{(3.353,1.019)}
\gppoint{gp mark 6}{(3.433,1.011)}
\gppoint{gp mark 6}{(3.514,1.003)}
\gppoint{gp mark 6}{(3.594,0.996)}
\gppoint{gp mark 6}{(3.675,0.990)}
\gppoint{gp mark 6}{(3.756,0.986)}
\gppoint{gp mark 6}{(3.836,0.981)}
\gppoint{gp mark 6}{(3.917,0.977)}
\gppoint{gp mark 6}{(3.998,0.973)}
\gppoint{gp mark 6}{(4.078,0.969)}
\gppoint{gp mark 6}{(4.159,0.967)}
\gppoint{gp mark 6}{(4.239,0.964)}
\gppoint{gp mark 6}{(4.320,0.963)}
\gppoint{gp mark 6}{(4.401,0.959)}
\gppoint{gp mark 6}{(4.481,0.956)}
\gppoint{gp mark 6}{(4.562,0.953)}
\gppoint{gp mark 6}{(4.642,0.951)}
\gppoint{gp mark 6}{(4.723,0.949)}
\gppoint{gp mark 6}{(4.804,0.947)}
\gppoint{gp mark 6}{(4.884,0.945)}
\gppoint{gp mark 6}{(4.965,0.943)}
\gppoint{gp mark 6}{(5.046,0.941)}
\gppoint{gp mark 6}{(5.126,0.938)}
\gppoint{gp mark 6}{(5.207,0.936)}
\gppoint{gp mark 6}{(5.287,0.935)}
\gppoint{gp mark 6}{(5.368,0.931)}
\gppoint{gp mark 6}{(5.449,0.929)}
\gppoint{gp mark 6}{(5.529,0.929)}
\gppoint{gp mark 6}{(5.610,0.927)}
\gppoint{gp mark 6}{(5.690,0.926)}
\gppoint{gp mark 6}{(5.771,0.924)}
\gppoint{gp mark 6}{(5.852,0.922)}
\gppoint{gp mark 6}{(5.932,0.919)}
\gppoint{gp mark 6}{(6.013,0.918)}
\gppoint{gp mark 6}{(6.094,0.917)}
\gppoint{gp mark 6}{(6.174,0.915)}
\gppoint{gp mark 6}{(6.255,0.914)}
\gppoint{gp mark 6}{(6.335,0.915)}
\gppoint{gp mark 6}{(5.738,3.404)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.207,3.158) {Longest runtime};
\gpcolor{color=gp lt color 6}
\draw[gp path] (5.354,3.158)--(6.122,3.158);
\draw[gp path] (1.344,3.707)--(1.418,2.793)--(1.498,2.294)--(1.579,1.994)--(1.660,1.794)%
  --(1.740,1.656)--(1.821,1.545)--(1.902,1.462)--(1.982,1.397)--(2.063,1.342)--(2.143,1.297)%
  --(2.224,1.260)--(2.305,1.225)--(2.385,1.198)--(2.466,1.173)--(2.546,1.151)--(2.627,1.131)%
  --(2.708,1.115)--(2.788,1.098)--(2.869,1.085)--(2.950,1.071)--(3.030,1.063)--(3.111,1.049)%
  --(3.191,1.040)--(3.272,1.034)--(3.353,1.026)--(3.433,1.020)--(3.514,1.015)--(3.594,1.009)%
  --(3.675,1.005)--(3.756,1.002)--(3.836,0.996)--(3.917,0.994)--(3.998,0.991)--(4.078,0.988)%
  --(4.159,0.995)--(4.239,0.984)--(4.320,0.991)--(4.401,0.986)--(4.481,0.977)--(4.562,0.974)%
  --(4.642,0.979)--(4.723,0.970)--(4.804,0.973)--(4.884,0.969)--(4.965,0.967)--(5.046,0.965)%
  --(5.126,0.963)--(5.207,0.968)--(5.287,0.966)--(5.368,0.956)--(5.449,0.958)--(5.529,0.955)%
  --(5.610,0.952)--(5.690,0.959)--(5.771,0.955)--(5.852,0.956)--(5.932,0.954)--(6.013,0.953)%
  --(6.094,0.952)--(6.174,0.949)--(6.255,0.948)--(6.335,0.949);
\gpsetpointsize{2.00}
\gppoint{gp mark 1}{(1.418,2.793)}
\gppoint{gp mark 1}{(1.498,2.294)}
\gppoint{gp mark 1}{(1.579,1.994)}
\gppoint{gp mark 1}{(1.660,1.794)}
\gppoint{gp mark 1}{(1.740,1.656)}
\gppoint{gp mark 1}{(1.821,1.545)}
\gppoint{gp mark 1}{(1.902,1.462)}
\gppoint{gp mark 1}{(1.982,1.397)}
\gppoint{gp mark 1}{(2.063,1.342)}
\gppoint{gp mark 1}{(2.143,1.297)}
\gppoint{gp mark 1}{(2.224,1.260)}
\gppoint{gp mark 1}{(2.305,1.225)}
\gppoint{gp mark 1}{(2.385,1.198)}
\gppoint{gp mark 1}{(2.466,1.173)}
\gppoint{gp mark 1}{(2.546,1.151)}
\gppoint{gp mark 1}{(2.627,1.131)}
\gppoint{gp mark 1}{(2.708,1.115)}
\gppoint{gp mark 1}{(2.788,1.098)}
\gppoint{gp mark 1}{(2.869,1.085)}
\gppoint{gp mark 1}{(2.950,1.071)}
\gppoint{gp mark 1}{(3.030,1.063)}
\gppoint{gp mark 1}{(3.111,1.049)}
\gppoint{gp mark 1}{(3.191,1.040)}
\gppoint{gp mark 1}{(3.272,1.034)}
\gppoint{gp mark 1}{(3.353,1.026)}
\gppoint{gp mark 1}{(3.433,1.020)}
\gppoint{gp mark 1}{(3.514,1.015)}
\gppoint{gp mark 1}{(3.594,1.009)}
\gppoint{gp mark 1}{(3.675,1.005)}
\gppoint{gp mark 1}{(3.756,1.002)}
\gppoint{gp mark 1}{(3.836,0.996)}
\gppoint{gp mark 1}{(3.917,0.994)}
\gppoint{gp mark 1}{(3.998,0.991)}
\gppoint{gp mark 1}{(4.078,0.988)}
\gppoint{gp mark 1}{(4.159,0.995)}
\gppoint{gp mark 1}{(4.239,0.984)}
\gppoint{gp mark 1}{(4.320,0.991)}
\gppoint{gp mark 1}{(4.401,0.986)}
\gppoint{gp mark 1}{(4.481,0.977)}
\gppoint{gp mark 1}{(4.562,0.974)}
\gppoint{gp mark 1}{(4.642,0.979)}
\gppoint{gp mark 1}{(4.723,0.970)}
\gppoint{gp mark 1}{(4.804,0.973)}
\gppoint{gp mark 1}{(4.884,0.969)}
\gppoint{gp mark 1}{(4.965,0.967)}
\gppoint{gp mark 1}{(5.046,0.965)}
\gppoint{gp mark 1}{(5.126,0.963)}
\gppoint{gp mark 1}{(5.207,0.968)}
\gppoint{gp mark 1}{(5.287,0.966)}
\gppoint{gp mark 1}{(5.368,0.956)}
\gppoint{gp mark 1}{(5.449,0.958)}
\gppoint{gp mark 1}{(5.529,0.955)}
\gppoint{gp mark 1}{(5.610,0.952)}
\gppoint{gp mark 1}{(5.690,0.959)}
\gppoint{gp mark 1}{(5.771,0.955)}
\gppoint{gp mark 1}{(5.852,0.956)}
\gppoint{gp mark 1}{(5.932,0.954)}
\gppoint{gp mark 1}{(6.013,0.953)}
\gppoint{gp mark 1}{(6.094,0.952)}
\gppoint{gp mark 1}{(6.174,0.949)}
\gppoint{gp mark 1}{(6.255,0.948)}
\gppoint{gp mark 1}{(6.335,0.949)}
\gppoint{gp mark 1}{(5.738,3.158)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.176,3.707)--(1.176,0.787)--(6.416,0.787)--(6.416,3.707)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 3}{\pgfpoint{1.176cm}{0.787cm}}{\pgfpoint{6.416cm}{3.707cm}}
\draw[gp path] (8.034,0.787)--(8.214,0.787);
\draw[gp path] (13.274,0.787)--(13.094,0.787);
\node[gp node right] at (7.887,0.787) { 0};
\draw[gp path] (8.034,0.909)--(8.124,0.909);
\draw[gp path] (13.274,0.909)--(13.184,0.909);
\draw[gp path] (8.034,1.030)--(8.124,1.030);
\draw[gp path] (13.274,1.030)--(13.184,1.030);
\draw[gp path] (8.034,1.152)--(8.124,1.152);
\draw[gp path] (13.274,1.152)--(13.184,1.152);
\draw[gp path] (8.034,1.274)--(8.214,1.274);
\draw[gp path] (13.274,1.274)--(13.094,1.274);
\node[gp node right] at (7.887,1.274) { 20};
\draw[gp path] (8.034,1.395)--(8.124,1.395);
\draw[gp path] (13.274,1.395)--(13.184,1.395);
\draw[gp path] (8.034,1.517)--(8.124,1.517);
\draw[gp path] (13.274,1.517)--(13.184,1.517);
\draw[gp path] (8.034,1.639)--(8.124,1.639);
\draw[gp path] (13.274,1.639)--(13.184,1.639);
\draw[gp path] (8.034,1.760)--(8.214,1.760);
\draw[gp path] (13.274,1.760)--(13.094,1.760);
\node[gp node right] at (7.887,1.760) { 40};
\draw[gp path] (8.034,1.882)--(8.124,1.882);
\draw[gp path] (13.274,1.882)--(13.184,1.882);
\draw[gp path] (8.034,2.004)--(8.124,2.004);
\draw[gp path] (13.274,2.004)--(13.184,2.004);
\draw[gp path] (8.034,2.125)--(8.124,2.125);
\draw[gp path] (13.274,2.125)--(13.184,2.125);
\draw[gp path] (8.034,2.247)--(8.214,2.247);
\draw[gp path] (13.274,2.247)--(13.094,2.247);
\node[gp node right] at (7.887,2.247) { 60};
\draw[gp path] (8.034,2.369)--(8.124,2.369);
\draw[gp path] (13.274,2.369)--(13.184,2.369);
\draw[gp path] (8.034,2.490)--(8.124,2.490);
\draw[gp path] (13.274,2.490)--(13.184,2.490);
\draw[gp path] (8.034,2.612)--(8.124,2.612);
\draw[gp path] (13.274,2.612)--(13.184,2.612);
\draw[gp path] (8.034,2.734)--(8.214,2.734);
\draw[gp path] (13.274,2.734)--(13.094,2.734);
\node[gp node right] at (7.887,2.734) { 80};
\draw[gp path] (8.034,2.855)--(8.124,2.855);
\draw[gp path] (13.274,2.855)--(13.184,2.855);
\draw[gp path] (8.034,2.977)--(8.124,2.977);
\draw[gp path] (13.274,2.977)--(13.184,2.977);
\draw[gp path] (8.034,3.099)--(8.124,3.099);
\draw[gp path] (13.274,3.099)--(13.184,3.099);
\draw[gp path] (8.034,3.220)--(8.214,3.220);
\draw[gp path] (13.274,3.220)--(13.094,3.220);
\node[gp node right] at (7.887,3.220) { 100};
\draw[gp path] (8.034,3.342)--(8.124,3.342);
\draw[gp path] (13.274,3.342)--(13.184,3.342);
\draw[gp path] (8.034,3.464)--(8.124,3.464);
\draw[gp path] (13.274,3.464)--(13.184,3.464);
\draw[gp path] (8.034,3.585)--(8.124,3.585);
\draw[gp path] (13.274,3.585)--(13.184,3.585);
\draw[gp path] (8.034,3.707)--(8.214,3.707);
\draw[gp path] (13.274,3.707)--(13.094,3.707);
\node[gp node right] at (7.887,3.707) { 120};
\draw[gp path] (8.198,0.787)--(8.198,0.877);
\draw[gp path] (8.362,0.787)--(8.362,0.877);
\draw[gp path] (8.525,0.787)--(8.525,0.877);
\draw[gp path] (8.689,0.787)--(8.689,0.967);
\node[gp node center] at (8.689,0.541) {4\hspace*{0.7em}};
\draw[gp path] (8.853,0.787)--(8.853,0.877);
\draw[gp path] (9.017,0.787)--(9.017,0.877);
\draw[gp path] (9.180,0.787)--(9.180,0.877);
\draw[gp path] (9.344,0.787)--(9.344,0.967);
\node[gp node center] at (9.344,0.541) {8\hspace*{0.7em}};
\draw[gp path] (9.508,0.787)--(9.508,0.877);
\draw[gp path] (9.672,0.787)--(9.672,0.877);
\draw[gp path] (9.835,0.787)--(9.835,0.877);
\draw[gp path] (9.999,0.787)--(9.999,0.967);
\node[gp node center] at (9.999,0.541) {12\hspace*{0.5em}};
\draw[gp path] (10.163,0.787)--(10.163,0.877);
\draw[gp path] (10.327,0.787)--(10.327,0.877);
\draw[gp path] (10.490,0.787)--(10.490,0.877);
\draw[gp path] (10.654,0.787)--(10.654,0.967);
\node[gp node center] at (10.654,0.541) {16\hspace*{0.5em}};
\draw[gp path] (10.818,0.787)--(10.818,0.877);
\draw[gp path] (10.982,0.787)--(10.982,0.877);
\draw[gp path] (11.145,0.787)--(11.145,0.877);
\draw[gp path] (11.309,0.787)--(11.309,0.967);
\node[gp node center] at (11.309,0.541) {20\hspace*{0.5em}};
\draw[gp path] (11.473,0.787)--(11.473,0.877);
\draw[gp path] (11.637,0.787)--(11.637,0.877);
\draw[gp path] (11.800,0.787)--(11.800,0.877);
\draw[gp path] (11.964,0.787)--(11.964,0.967);
\node[gp node center] at (11.964,0.541) {24\hspace*{0.5em}};
\draw[gp path] (12.128,0.787)--(12.128,0.877);
\draw[gp path] (12.292,0.787)--(12.292,0.877);
\draw[gp path] (12.455,0.787)--(12.455,0.877);
\draw[gp path] (12.619,0.787)--(12.619,0.967);
\node[gp node center] at (12.619,0.541) {28\hspace*{0.5em}};
\draw[gp path] (12.783,0.787)--(12.783,0.877);
\draw[gp path] (12.947,0.787)--(12.947,0.877);
\draw[gp path] (13.110,0.787)--(13.110,0.877);
\draw[gp path] (13.274,0.787)--(13.274,0.967);
\node[gp node center] at (13.274,0.541) {32};
\draw[gp path] (8.034,3.707)--(8.034,0.787)--(13.274,0.787)--(13.274,3.707)--cycle;
\node[gp node center,rotate=-270] at (7.029,2.247) {Runtimes (s)};
\node[gp node center] at (10.654,0.172) {Individual threads};
\node[gp node center] at (10.654,4.076) {Balance of thread runtimes, 32 threads};
\node[gp node right] at (12.065,3.404) {Distance 1};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (12.212,3.404)--(12.980,3.404);
\draw[gp path] (8.034,3.347)--(8.198,3.347)--(8.198,2.722)--(8.362,2.722)--(8.362,2.245)%
  --(8.525,2.245)--(8.525,1.868)--(8.689,1.868)--(8.689,1.577)--(8.853,1.577)--(8.853,1.415)%
  --(9.017,1.415)--(9.017,1.175)--(9.180,1.175)--(9.180,1.037)--(9.344,1.037)--(9.344,0.954)%
  --(9.508,0.954)--(9.508,0.909)--(9.672,0.909)--(9.672,0.903)--(9.835,0.903)--(9.835,0.894)%
  --(9.999,0.894)--(9.999,0.872)--(10.163,0.872)--(10.163,0.862)--(10.327,0.862)--(10.327,0.848)%
  --(10.490,0.848)--(10.490,0.841)--(10.654,0.841)--(10.654,0.828)--(10.818,0.828)--(10.982,0.828)%
  --(10.982,0.821)--(11.145,0.821)--(11.145,0.815)--(11.309,0.815)--(11.309,0.808)--(11.473,0.808)%
  --(11.473,0.798)--(11.637,0.798)--(11.637,0.792)--(11.800,0.792)--(11.800,0.790)--(11.964,0.790)%
  --(11.964,0.789)--(12.128,0.789)--(12.292,0.789)--(12.292,0.788)--(12.455,0.788)--(12.455,0.787)%
  --(12.619,0.787)--(12.783,0.787)--(12.947,0.787)--(13.110,0.787)--(13.274,0.787);
\gpcolor{color=gp lt color border}
\node[gp node right] at (12.065,3.158) {Distance 2};
\gpcolor{color=gp lt color 1}
\draw[gp path] (12.212,3.158)--(12.980,3.158);
\draw[gp path] (8.034,1.431)--(8.198,1.431)--(8.198,1.285)--(8.362,1.285)--(8.362,1.282)%
  --(8.525,1.282)--(8.525,1.194)--(8.689,1.194)--(8.689,1.180)--(8.853,1.180)--(8.853,1.178)%
  --(9.017,1.178)--(9.017,1.174)--(9.180,1.174)--(9.180,1.157)--(9.344,1.157)--(9.344,1.145)%
  --(9.508,1.145)--(9.508,1.112)--(9.672,1.112)--(9.672,1.099)--(9.835,1.099)--(9.835,1.098)%
  --(9.999,1.098)--(9.999,1.097)--(10.163,1.097)--(10.163,1.088)--(10.327,1.088)--(10.327,1.082)%
  --(10.490,1.082)--(10.490,1.080)--(10.654,1.080)--(10.654,1.079)--(10.818,1.079)--(10.982,1.079)%
  --(11.145,1.079)--(11.145,1.078)--(11.309,1.078)--(11.309,1.077)--(11.473,1.077)--(11.473,1.076)%
  --(11.637,1.076)--(11.800,1.076)--(11.800,1.075)--(11.964,1.075)--(12.128,1.075)--(12.292,1.075)%
  --(12.455,1.075)--(12.619,1.075)--(12.783,1.075)--(12.947,1.075)--(13.110,1.075)--(13.274,1.075)%
  --(13.274,0.922);
\gpcolor{color=gp lt color border}
\node[gp node right] at (12.065,2.912) {Distance 3};
\gpcolor{color=gp lt color 2}
\draw[gp path] (12.212,2.912)--(12.980,2.912);
\draw[gp path] (8.034,1.145)--(8.198,1.145)--(8.198,1.123)--(8.362,1.123)--(8.362,1.121)%
  --(8.525,1.121)--(8.525,1.120)--(8.689,1.120)--(8.853,1.120)--(9.017,1.120)--(9.180,1.120)%
  --(9.344,1.120)--(9.508,1.120)--(9.672,1.120)--(9.835,1.120)--(9.835,1.119)--(9.999,1.119)%
  --(10.163,1.119)--(10.327,1.119)--(10.490,1.119)--(10.654,1.119)--(10.818,1.119)--(10.982,1.119)%
  --(11.145,1.119)--(11.309,1.119)--(11.473,1.119)--(11.637,1.119)--(11.800,1.119)--(11.964,1.119)%
  --(12.128,1.119)--(12.292,1.119)--(12.455,1.119)--(12.619,1.119)--(12.783,1.119)--(12.947,1.119)%
  --(13.110,1.119)--(13.274,1.119)--(13.274,1.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (8.034,3.707)--(8.034,0.787)--(13.274,0.787)--(13.274,3.707)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 4}{\pgfpoint{8.034cm}{0.787cm}}{\pgfpoint{13.274cm}{3.707cm}}
\end{tikzpicture}
%% gnuplot variables


==> gen-graph-togian-MANN_a45-speedup.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Thu 04 Sep 2014 12:33:46 BST
\tikzset{every node/.append style={font={\fontsize{8pt}{9.6pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.700,7.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.054,0.787)--(1.234,0.787);
\draw[gp path] (12.258,0.787)--(12.078,0.787);
\node[gp node right] at (0.907,0.787) { 0};
\draw[gp path] (1.054,0.932)--(1.144,0.932);
\draw[gp path] (12.258,0.932)--(12.168,0.932);
\draw[gp path] (1.054,1.078)--(1.144,1.078);
\draw[gp path] (12.258,1.078)--(12.168,1.078);
\draw[gp path] (1.054,1.223)--(1.144,1.223);
\draw[gp path] (12.258,1.223)--(12.168,1.223);
\draw[gp path] (1.054,1.368)--(1.144,1.368);
\draw[gp path] (12.258,1.368)--(12.168,1.368);
\draw[gp path] (1.054,1.513)--(1.234,1.513);
\draw[gp path] (12.258,1.513)--(12.078,1.513);
\node[gp node right] at (0.907,1.513) { 5};
\draw[gp path] (1.054,1.659)--(1.144,1.659);
\draw[gp path] (12.258,1.659)--(12.168,1.659);
\draw[gp path] (1.054,1.804)--(1.144,1.804);
\draw[gp path] (12.258,1.804)--(12.168,1.804);
\draw[gp path] (1.054,1.949)--(1.144,1.949);
\draw[gp path] (12.258,1.949)--(12.168,1.949);
\draw[gp path] (1.054,2.095)--(1.144,2.095);
\draw[gp path] (12.258,2.095)--(12.168,2.095);
\draw[gp path] (1.054,2.240)--(1.234,2.240);
\draw[gp path] (12.258,2.240)--(12.078,2.240);
\node[gp node right] at (0.907,2.240) { 10};
\draw[gp path] (1.054,2.385)--(1.144,2.385);
\draw[gp path] (12.258,2.385)--(12.168,2.385);
\draw[gp path] (1.054,2.530)--(1.144,2.530);
\draw[gp path] (12.258,2.530)--(12.168,2.530);
\draw[gp path] (1.054,2.676)--(1.144,2.676);
\draw[gp path] (12.258,2.676)--(12.168,2.676);
\draw[gp path] (1.054,2.821)--(1.144,2.821);
\draw[gp path] (12.258,2.821)--(12.168,2.821);
\draw[gp path] (1.054,2.966)--(1.234,2.966);
\draw[gp path] (12.258,2.966)--(12.078,2.966);
\node[gp node right] at (0.907,2.966) { 15};
\draw[gp path] (1.054,3.112)--(1.144,3.112);
\draw[gp path] (12.258,3.112)--(12.168,3.112);
\draw[gp path] (1.054,3.257)--(1.144,3.257);
\draw[gp path] (12.258,3.257)--(12.168,3.257);
\draw[gp path] (1.054,3.402)--(1.144,3.402);
\draw[gp path] (12.258,3.402)--(12.168,3.402);
\draw[gp path] (1.054,3.547)--(1.144,3.547);
\draw[gp path] (12.258,3.547)--(12.168,3.547);
\draw[gp path] (1.054,3.693)--(1.234,3.693);
\draw[gp path] (12.258,3.693)--(12.078,3.693);
\node[gp node right] at (0.907,3.693) { 20};
\draw[gp path] (1.054,3.838)--(1.144,3.838);
\draw[gp path] (12.258,3.838)--(12.168,3.838);
\draw[gp path] (1.054,3.983)--(1.144,3.983);
\draw[gp path] (12.258,3.983)--(12.168,3.983);
\draw[gp path] (1.054,4.129)--(1.144,4.129);
\draw[gp path] (12.258,4.129)--(12.168,4.129);
\draw[gp path] (1.054,4.274)--(1.144,4.274);
\draw[gp path] (12.258,4.274)--(12.168,4.274);
\draw[gp path] (1.054,4.419)--(1.234,4.419);
\draw[gp path] (12.258,4.419)--(12.078,4.419);
\node[gp node right] at (0.907,4.419) { 25};
\draw[gp path] (1.054,4.565)--(1.144,4.565);
\draw[gp path] (12.258,4.565)--(12.168,4.565);
\draw[gp path] (1.054,4.710)--(1.144,4.710);
\draw[gp path] (12.258,4.710)--(12.168,4.710);
\draw[gp path] (1.054,4.855)--(1.144,4.855);
\draw[gp path] (12.258,4.855)--(12.168,4.855);
\draw[gp path] (1.054,5.000)--(1.144,5.000);
\draw[gp path] (12.258,5.000)--(12.168,5.000);
\draw[gp path] (1.054,5.146)--(1.234,5.146);
\draw[gp path] (12.258,5.146)--(12.078,5.146);
\node[gp node right] at (0.907,5.146) { 30};
\draw[gp path] (1.054,5.291)--(1.144,5.291);
\draw[gp path] (12.258,5.291)--(12.168,5.291);
\draw[gp path] (1.054,5.436)--(1.144,5.436);
\draw[gp path] (12.258,5.436)--(12.168,5.436);
\draw[gp path] (1.054,5.582)--(1.144,5.582);
\draw[gp path] (12.258,5.582)--(12.168,5.582);
\draw[gp path] (1.054,5.727)--(1.144,5.727);
\draw[gp path] (12.258,5.727)--(12.168,5.727);
\draw[gp path] (1.054,5.872)--(1.234,5.872);
\draw[gp path] (12.258,5.872)--(12.078,5.872);
\node[gp node right] at (0.907,5.872) { 35};
\draw[gp path] (1.054,6.017)--(1.144,6.017);
\draw[gp path] (12.258,6.017)--(12.168,6.017);
\draw[gp path] (1.054,6.163)--(1.144,6.163);
\draw[gp path] (12.258,6.163)--(12.168,6.163);
\draw[gp path] (1.054,6.308)--(1.144,6.308);
\draw[gp path] (12.258,6.308)--(12.168,6.308);
\draw[gp path] (1.054,6.453)--(1.144,6.453);
\draw[gp path] (12.258,6.453)--(12.168,6.453);
\draw[gp path] (1.054,6.599)--(1.234,6.599);
\draw[gp path] (12.258,6.599)--(12.078,6.599);
\node[gp node right] at (0.907,6.599) { 40};
\draw[gp path] (1.054,6.744)--(1.144,6.744);
\draw[gp path] (12.258,6.744)--(12.168,6.744);
\draw[gp path] (1.054,6.889)--(1.144,6.889);
\draw[gp path] (12.258,6.889)--(12.168,6.889);
\draw[gp path] (1.054,7.034)--(1.144,7.034);
\draw[gp path] (12.258,7.034)--(12.168,7.034);
\draw[gp path] (1.054,7.180)--(1.144,7.180);
\draw[gp path] (12.258,7.180)--(12.168,7.180);
\draw[gp path] (1.054,7.325)--(1.234,7.325);
\draw[gp path] (12.258,7.325)--(12.078,7.325);
\node[gp node right] at (0.907,7.325) { 45};
\draw[gp path] (2.279,0.787)--(2.279,0.967);
\draw[gp path] (2.279,7.325)--(2.279,7.145);
\node[gp node center] at (2.279,0.541) { 8};
\draw[gp path] (3.680,0.787)--(3.680,0.967);
\draw[gp path] (3.680,7.325)--(3.680,7.145);
\node[gp node center] at (3.680,0.541) { 16};
\draw[gp path] (5.080,0.787)--(5.080,0.967);
\draw[gp path] (5.080,7.325)--(5.080,7.145);
\node[gp node center] at (5.080,0.541) { 24};
\draw[gp path] (6.481,0.787)--(6.481,0.967);
\draw[gp path] (6.481,7.325)--(6.481,7.145);
\node[gp node center] at (6.481,0.541) { 32};
\draw[gp path] (7.881,0.787)--(7.881,0.967);
\draw[gp path] (7.881,7.325)--(7.881,7.145);
\node[gp node center] at (7.881,0.541) { 40};
\draw[gp path] (9.282,0.787)--(9.282,0.967);
\draw[gp path] (9.282,7.325)--(9.282,7.145);
\node[gp node center] at (9.282,0.541) { 48};
\draw[gp path] (10.682,0.787)--(10.682,0.967);
\draw[gp path] (10.682,7.325)--(10.682,7.145);
\node[gp node center] at (10.682,0.541) { 56};
\draw[gp path] (12.083,0.787)--(12.083,0.967);
\draw[gp path] (12.083,7.325)--(12.083,7.145);
\node[gp node center] at (12.083,0.541) { 64};
\draw[gp path] (1.229,0.787)--(1.229,0.967);
\draw[gp path] (1.229,7.325)--(1.229,7.145);
\node[gp node center] at (1.229,0.541) { 2};
\draw[gp path] (1.054,7.325)--(1.054,0.787)--(12.258,0.787)--(12.258,7.325)--cycle;
\node[gp node center,rotate=-270] at (0.196,4.056) {Speedup};
\node[gp node center] at (6.656,0.172) {Number of threads};
\node[gp node right] at (4.157,6.734) {Distance 1};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (4.304,6.734)--(5.072,6.734);
\draw[gp path] (1.229,1.096)--(1.404,1.250)--(1.579,1.390)--(1.754,1.390)--(1.929,1.390)%
  --(2.104,1.390)--(2.279,1.389)--(2.455,1.390)--(2.630,1.390)--(2.805,1.392)--(2.980,1.392)%
  --(3.155,1.392)--(3.330,1.392)--(3.505,1.392)--(3.680,1.392)--(3.855,1.392)--(4.030,1.392)%
  --(4.205,1.392)--(4.380,1.392)--(4.555,1.392)--(4.730,1.392)--(4.905,1.392)--(5.080,1.391)%
  --(5.256,1.392)--(5.431,1.392)--(5.606,1.392)--(5.781,1.379)--(5.956,1.392)--(6.131,1.392)%
  --(6.306,1.392)--(6.481,1.392)--(6.656,1.392)--(6.831,1.392)--(7.006,1.392)--(7.181,1.392)%
  --(7.356,1.392)--(7.531,1.392)--(7.706,1.392)--(7.881,1.392)--(8.057,1.392)--(8.232,1.392)%
  --(8.407,1.392)--(8.582,1.392)--(8.757,1.392)--(8.932,1.392)--(9.107,1.392)--(9.282,1.392)%
  --(9.457,1.392)--(9.632,1.392)--(9.807,1.392)--(9.982,1.392)--(10.157,1.391)--(10.332,1.392)%
  --(10.507,1.391)--(10.682,1.391)--(10.858,1.392)--(11.033,1.392)--(11.208,1.392)--(11.383,1.392)%
  --(11.558,1.392)--(11.733,1.392)--(11.908,1.392)--(12.083,1.392);
\gpsetpointsize{4.00}
\gppoint{gp mark 5}{(1.229,1.096)}
\gppoint{gp mark 5}{(6.656,1.392)}
\gppoint{gp mark 5}{(12.083,1.392)}
\gppoint{gp mark 5}{(4.688,6.734)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.157,6.488) {Distance 2};
\gpcolor{color=gp lt color 1}
\draw[gp path] (4.304,6.488)--(5.072,6.488);
\draw[gp path] (1.229,1.096)--(1.404,1.250)--(1.579,1.404)--(1.754,1.556)--(1.929,1.707)%
  --(2.104,1.858)--(2.279,2.009)--(2.455,2.157)--(2.630,2.308)--(2.805,2.456)--(2.980,2.578)%
  --(3.155,2.718)--(3.330,2.813)--(3.505,2.947)--(3.680,3.079)--(3.855,3.192)--(4.030,3.205)%
  --(4.205,3.206)--(4.380,3.203)--(4.555,3.204)--(4.730,3.201)--(4.905,3.206)--(5.080,3.198)%
  --(5.256,3.207)--(5.431,3.204)--(5.606,3.199)--(5.781,3.201)--(5.956,3.199)--(6.131,3.196)%
  --(6.306,3.194)--(6.481,3.189)--(6.656,3.208)--(6.831,3.204)--(7.006,3.201)--(7.181,3.189)%
  --(7.356,3.202)--(7.531,3.204)--(7.706,3.048)--(7.881,3.198)--(8.057,3.049)--(8.232,3.054)%
  --(8.407,3.054)--(8.582,3.202)--(8.757,3.064)--(8.932,3.195)--(9.107,3.066)--(9.282,3.069)%
  --(9.457,3.080)--(9.632,3.080)--(9.807,3.203)--(9.982,3.184)--(10.157,3.164)--(10.332,3.089)%
  --(10.507,3.090)--(10.682,3.101)--(10.858,3.096)--(11.033,3.097)--(11.208,3.094)--(11.383,3.200)%
  --(11.558,3.108)--(11.733,3.104)--(11.908,3.108)--(12.083,3.103);
\gppoint{gp mark 7}{(1.229,1.096)}
\gppoint{gp mark 7}{(6.656,3.208)}
\gppoint{gp mark 7}{(12.083,3.103)}
\gppoint{gp mark 7}{(4.688,6.488)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.157,6.242) {Distance 3};
\gpcolor{color=gp lt color 2}
\draw[gp path] (4.304,6.242)--(5.072,6.242);
\draw[gp path] (1.229,1.096)--(1.404,1.250)--(1.579,1.404)--(1.754,1.557)--(1.929,1.709)%
  --(2.104,1.857)--(2.279,2.012)--(2.455,2.162)--(2.630,2.311)--(2.805,2.461)--(2.980,2.609)%
  --(3.155,2.751)--(3.330,2.905)--(3.505,3.049)--(3.680,3.191)--(3.855,3.337)--(4.030,3.488)%
  --(4.205,3.621)--(4.380,3.768)--(4.555,3.907)--(4.730,4.055)--(4.905,4.147)--(5.080,4.335)%
  --(5.256,4.454)--(5.431,4.546)--(5.606,4.664)--(5.781,4.764)--(5.956,4.865)--(6.131,4.962)%
  --(6.306,5.051)--(6.481,5.112)--(6.656,5.204)--(6.831,5.256)--(7.006,5.336)--(7.181,5.398)%
  --(7.356,5.251)--(7.531,5.503)--(7.706,5.329)--(7.881,5.434)--(8.057,5.656)--(8.232,5.739)%
  --(8.407,5.629)--(8.582,5.826)--(8.757,5.747)--(8.932,5.836)--(9.107,5.951)--(9.282,5.981)%
  --(9.457,6.067)--(9.632,5.894)--(9.807,5.955)--(9.982,6.271)--(10.157,6.221)--(10.332,6.320)%
  --(10.507,6.366)--(10.682,6.165)--(10.858,6.323)--(11.033,6.271)--(11.208,6.346)--(11.383,6.366)%
  --(11.558,6.392)--(11.733,6.446)--(11.908,6.499)--(12.083,6.519);
\gppoint{gp mark 13}{(1.229,1.096)}
\gppoint{gp mark 13}{(6.656,5.204)}
\gppoint{gp mark 13}{(12.083,6.519)}
\gppoint{gp mark 13}{(4.688,6.242)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.157,5.996) {Donation};
\gpcolor{color=gp lt color 4}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (4.304,5.996)--(5.072,5.996);
\draw[gp path] (1.229,1.096)--(1.404,1.250)--(1.579,1.403)--(1.754,1.554)--(1.929,1.705)%
  --(2.104,1.842)--(2.279,1.990)--(2.455,2.132)--(2.630,2.245)--(2.805,2.419)--(2.980,2.543)%
  --(3.155,2.725)--(3.330,2.757)--(3.505,2.963)--(3.680,2.939)--(3.855,3.016)--(4.030,3.073)%
  --(4.205,3.312)--(4.380,3.258)--(4.555,3.517)--(4.730,3.554)--(4.905,3.394)--(5.080,3.409)%
  --(5.256,3.500)--(5.431,3.505)--(5.606,3.517)--(5.781,3.614)--(5.956,3.428)--(6.131,3.769)%
  --(6.306,3.920)--(6.481,3.805)--(6.656,4.262)--(6.831,3.916)--(7.006,4.055)--(7.181,4.111)%
  --(7.356,3.709)--(7.531,3.187)--(7.706,2.990)--(7.881,3.402)--(8.057,3.342)--(8.232,2.982)%
  --(8.407,2.805)--(8.582,2.825)--(8.757,3.233)--(8.932,2.893)--(9.107,2.464)--(9.282,3.393)%
  --(9.457,2.876)--(9.632,2.345)--(9.807,2.709)--(9.982,3.478)--(10.157,2.779)--(10.332,2.128)%
  --(10.507,2.284)--(10.682,2.199)--(10.858,2.891)--(11.033,2.299)--(11.208,1.967)--(11.383,1.953)%
  --(11.558,2.281)--(11.733,2.217)--(11.908,2.301)--(12.083,2.114);
\gppoint{gp mark 4}{(1.229,1.096)}
\gppoint{gp mark 4}{(6.656,4.262)}
\gppoint{gp mark 4}{(12.083,2.114)}
\gppoint{gp mark 4}{(4.688,5.996)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.157,5.750) {Resplitting};
\gpcolor{color=gp lt color 3}
\draw[gp path] (4.304,5.750)--(5.072,5.750);
\draw[gp path] (1.229,1.096)--(1.404,1.250)--(1.579,1.404)--(1.754,1.556)--(1.929,1.706)%
  --(2.104,1.860)--(2.279,2.006)--(2.455,2.147)--(2.630,2.293)--(2.805,2.474)--(2.980,2.568)%
  --(3.155,2.749)--(3.330,2.922)--(3.505,3.012)--(3.680,3.200)--(3.855,3.332)--(4.030,3.361)%
  --(4.205,3.621)--(4.380,3.738)--(4.555,3.833)--(4.730,3.883)--(4.905,3.996)--(5.080,4.256)%
  --(5.256,4.367)--(5.431,4.446)--(5.606,4.468)--(5.781,4.694)--(5.956,4.868)--(6.131,4.868)%
  --(6.306,4.976)--(6.481,5.092)--(6.656,5.221)--(6.831,5.243)--(7.006,5.320)--(7.181,5.396)%
  --(7.356,5.396)--(7.531,5.485)--(7.706,5.320)--(7.881,5.699)--(8.057,5.539)--(8.232,5.834)%
  --(8.407,5.762)--(8.582,5.911)--(8.757,5.965)--(8.932,5.831)--(9.107,6.106)--(9.282,5.860)%
  --(9.457,6.371)--(9.632,6.069)--(9.807,6.257)--(9.982,6.116)--(10.157,6.368)--(10.332,6.316)%
  --(10.507,6.828)--(10.682,6.602)--(10.858,6.813)--(11.033,6.423)--(11.208,6.541)--(11.383,6.740)%
  --(11.558,6.927)--(11.733,7.093)--(11.908,6.767)--(12.083,6.953);
\gppoint{gp mark 6}{(1.229,1.096)}
\gppoint{gp mark 6}{(6.656,5.221)}
\gppoint{gp mark 6}{(12.083,6.953)}
\gppoint{gp mark 6}{(4.688,5.750)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.054,7.325)--(1.054,0.787)--(12.258,0.787)--(12.258,7.325)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.054cm}{0.787cm}}{\pgfpoint{12.258cm}{7.325cm}}
\end{tikzpicture}
%% gnuplot variables


==> gen-graph-togian-dimacs-speedup-2.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Thu 04 Sep 2014 12:33:46 BST
\tikzset{every node/.append style={font={\fontsize{8pt}{9.6pt}\selectfont}}}
\path (0.000,0.000) rectangle (15.240,17.780);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.176,16.893)--(1.176,12.788)--(7.178,12.788)--(7.178,16.893)--cycle;
\node[gp node center,rotate=-270] at (0.171,14.840) {Speedup};
\node[gp node center] at (4.177,12.173) {Number of threads};
\node[gp node center] at (4.177,17.262) {\shortstack{\textbf{san400\_0.9\_1} \\ \SI{30.7}{\second}, 92.7\%, $(8, 1{\times}99)$}};
\node[gp node left] at (3.016,19.078) {Distance 1};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (5.515,19.078)--(6.283,19.078);
\draw[gp path] (1.270,12.813)--(1.364,12.823)--(1.457,12.843)--(1.551,12.857)--(1.645,12.876)%
  --(1.739,12.925)--(1.832,13.701)--(1.926,13.788)--(2.020,13.896)--(2.114,13.994)--(2.208,14.076)%
  --(2.301,14.164)--(2.395,14.277)--(2.489,14.390)--(2.583,14.372)--(2.677,14.552)--(2.770,14.582)%
  --(2.864,14.778)--(2.958,14.778)--(3.052,14.696)--(3.145,14.877)--(3.239,15.045)--(3.333,15.107)%
  --(3.427,15.146)--(3.521,15.173)--(3.614,15.133)--(3.708,15.229)--(3.802,15.363)--(3.896,15.287)%
  --(3.989,15.332)--(4.083,15.317)--(4.177,15.160)--(4.271,15.395)--(4.365,15.302)--(4.458,15.045)%
  --(4.552,15.257)--(4.646,15.287)--(4.740,15.379)--(4.833,15.348)--(4.927,15.243)--(5.021,15.257)%
  --(5.115,15.045)--(5.209,15.348)--(5.302,15.287)--(5.396,15.272)--(5.490,15.332)--(5.584,15.173)%
  --(5.678,14.986)--(5.771,15.187)--(5.865,15.317)--(5.959,15.302)--(6.053,15.243)--(6.146,15.348)%
  --(6.240,15.363)--(6.334,15.229)--(6.428,15.095)--(6.522,15.348)--(6.615,14.974)--(6.709,15.229)%
  --(6.803,15.287)--(6.897,15.302)--(6.990,15.146)--(7.084,15.317);
\gpsetpointsize{4.00}
\gppoint{gp mark 5}{(1.270,12.813)}
\gppoint{gp mark 5}{(4.177,15.160)}
\gppoint{gp mark 5}{(7.084,15.317)}
\gppoint{gp mark 5}{(5.899,19.078)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.016,18.832) {Distance 2};
\gpcolor{color=gp lt color 1}
\draw[gp path] (5.515,18.832)--(6.283,18.832);
\draw[gp path] (1.270,12.808)--(1.364,12.818)--(1.457,12.828)--(1.551,12.837)--(1.645,12.847)%
  --(1.739,12.856)--(1.832,12.865)--(1.926,12.877)--(2.020,12.887)--(2.114,12.896)--(2.208,12.906)%
  --(2.301,12.915)--(2.395,12.924)--(2.489,12.934)--(2.583,12.941)--(2.677,12.951)--(2.770,12.959)%
  --(2.864,12.968)--(2.958,12.979)--(3.052,12.986)--(3.145,12.996)--(3.239,13.005)--(3.333,13.009)%
  --(3.427,13.021)--(3.521,13.025)--(3.614,13.032)--(3.708,13.043)--(3.802,13.049)--(3.896,13.055)%
  --(3.989,13.054)--(4.083,13.063)--(4.177,13.071)--(4.271,13.072)--(4.365,13.088)--(4.458,13.079)%
  --(4.552,13.088)--(4.646,13.098)--(4.740,13.109)--(4.833,13.078)--(4.927,13.111)--(5.021,13.113)%
  --(5.115,13.108)--(5.209,13.118)--(5.302,13.136)--(5.396,13.138)--(5.490,13.143)--(5.584,13.136)%
  --(5.678,13.155)--(5.771,13.157)--(5.865,13.154)--(5.959,13.156)--(6.053,13.176)--(6.146,13.169)%
  --(6.240,13.163)--(6.334,13.177)--(6.428,13.165)--(6.522,13.179)--(6.615,13.170)--(6.709,13.185)%
  --(6.803,13.194)--(6.897,13.200)--(6.990,13.184)--(7.084,13.195);
\gppoint{gp mark 7}{(1.270,12.808)}
\gppoint{gp mark 7}{(4.177,13.071)}
\gppoint{gp mark 7}{(7.084,13.195)}
\gppoint{gp mark 7}{(5.899,18.832)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.016,18.586) {Distance 3};
\gpcolor{color=gp lt color 2}
\draw[gp path] (5.515,18.586)--(6.283,18.586);
\draw[gp path] (1.270,12.808)--(1.364,12.817)--(1.457,12.826)--(1.551,12.836)--(1.645,12.842)%
  --(1.739,12.848)--(1.832,12.854)--(1.926,12.860)--(2.020,12.862)--(2.114,12.865)--(2.208,12.870)%
  --(2.301,12.870)--(2.395,12.870)--(2.489,12.869)--(2.583,12.869)--(2.677,12.870)--(2.770,12.863)%
  --(2.864,12.863)--(2.958,12.863)--(3.052,12.858)--(3.145,12.866)--(3.239,12.862)--(3.333,12.866)%
  --(3.427,12.860)--(3.521,12.851)--(3.614,12.860)--(3.708,12.844)--(3.802,12.840)--(3.896,12.839)%
  --(3.989,12.837)--(4.083,12.838)--(4.177,12.839)--(4.271,12.837)--(4.365,12.836)--(4.458,12.833)%
  --(4.552,12.836)--(4.646,12.835)--(4.740,12.833)--(4.833,12.831)--(4.927,12.832)--(5.021,12.832)%
  --(5.115,12.829)--(5.209,12.830)--(5.302,12.832)--(5.396,12.828)--(5.490,12.827)--(5.584,12.828)%
  --(5.678,12.827)--(5.771,12.826)--(5.865,12.824)--(5.959,12.824)--(6.053,12.822)--(6.146,12.822)%
  --(6.240,12.824)--(6.334,12.823)--(6.428,12.821)--(6.522,12.821)--(6.615,12.822)--(6.709,12.820)%
  --(6.803,12.821)--(6.897,12.820)--(6.990,12.819)--(7.084,12.817);
\gppoint{gp mark 13}{(1.270,12.808)}
\gppoint{gp mark 13}{(4.177,12.839)}
\gppoint{gp mark 13}{(7.084,12.817)}
\gppoint{gp mark 13}{(5.899,18.586)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (6.430,19.078) {Donation};
\gpcolor{color=gp lt color 4}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (8.929,19.078)--(9.697,19.078);
\draw[gp path] (1.270,12.813)--(1.364,12.823)--(1.457,12.843)--(1.551,12.857)--(1.645,12.876)%
  --(1.739,12.925)--(1.832,13.699)--(1.926,13.795)--(2.020,13.893)--(2.114,13.967)--(2.208,14.060)%
  --(2.301,14.104)--(2.395,14.271)--(2.489,14.326)--(2.583,14.378)--(2.677,14.481)--(2.770,14.654)%
  --(2.864,14.629)--(2.958,14.732)--(3.052,14.545)--(3.145,14.646)--(3.239,14.836)--(3.333,14.621)%
  --(3.427,14.846)--(3.521,14.759)--(3.614,14.887)--(3.708,14.836)--(3.802,14.403)--(3.896,14.396)%
  --(3.989,14.441)--(4.083,14.705)--(4.177,14.112)--(4.271,14.030)--(4.365,13.961)--(4.458,13.740)%
  --(4.552,13.751)--(4.646,13.913)--(4.740,13.648)--(4.833,13.679)--(4.927,13.629)--(5.021,13.456)%
  --(5.115,13.719)--(5.209,13.329)--(5.302,13.491)--(5.396,13.346)--(5.490,13.389)--(5.584,13.436)%
  --(5.678,13.261)--(5.771,13.389)--(5.865,13.305)--(5.959,13.374)--(6.053,13.236)--(6.146,13.255)%
  --(6.240,13.357)--(6.334,13.245)--(6.428,13.250)--(6.522,13.309)--(6.615,13.187)--(6.709,13.219)%
  --(6.803,13.186)--(6.897,13.313)--(6.990,13.158)--(7.084,13.151);
\gppoint{gp mark 4}{(1.270,12.813)}
\gppoint{gp mark 4}{(4.177,14.112)}
\gppoint{gp mark 4}{(7.084,13.151)}
\gppoint{gp mark 4}{(9.313,19.078)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (6.430,18.832) {Resplitting};
\gpcolor{color=gp lt color 3}
\draw[gp path] (8.929,18.832)--(9.697,18.832);
\draw[gp path] (1.270,12.813)--(1.364,12.823)--(1.457,12.843)--(1.551,12.857)--(1.645,12.875)%
  --(1.739,12.925)--(1.832,13.674)--(1.926,13.797)--(2.020,13.896)--(2.114,14.015)--(2.208,14.068)%
  --(2.301,14.197)--(2.395,14.266)--(2.489,14.390)--(2.583,14.441)--(2.677,14.552)--(2.770,14.671)%
  --(2.864,14.705)--(2.958,14.877)--(3.052,14.887)--(3.145,14.930)--(3.239,15.120)--(3.333,15.160)%
  --(3.427,15.146)--(3.521,15.173)--(3.614,15.317)--(3.708,15.462)--(3.802,15.395)--(3.896,15.663)%
  --(3.989,15.379)--(4.083,15.683)--(4.177,15.663)--(4.271,15.703)--(4.365,15.550)--(4.458,15.968)%
  --(4.552,15.875)--(4.646,15.968)--(4.740,15.852)--(4.833,16.042)--(4.927,16.017)--(5.021,16.120)%
  --(5.115,15.830)--(5.209,16.094)--(5.302,15.968)--(5.396,15.921)--(5.490,16.094)--(5.584,16.017)%
  --(5.678,16.094)--(5.771,16.201)--(5.865,16.470)--(5.959,15.944)--(6.053,16.042)--(6.146,16.407)%
  --(6.240,16.201)--(6.334,16.120)--(6.428,16.068)--(6.522,16.316)--(6.615,16.174)--(6.709,15.587)%
  --(6.803,16.094)--(6.897,16.346)--(6.990,15.201)--(7.084,15.317);
\gppoint{gp mark 6}{(1.270,12.813)}
\gppoint{gp mark 6}{(4.177,15.663)}
\gppoint{gp mark 6}{(7.084,15.317)}
\gppoint{gp mark 6}{(9.313,18.832)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (6.430,18.586) {~};
\gpfill{color=gp lt color 5,opacity=0.00} (8.929,18.525)--(9.697,18.525)--(9.697,18.648)--(8.929,18.648)--cycle;
\node[gp node left] at (9.844,19.078) {Shortest runtime};
\gpcolor{color=gp lt color 7}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (12.343,19.078)--(13.111,19.078);
\gppoint{gp mark 6}{(12.727,19.078)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (9.844,18.832) {Longest runtime};
\gpcolor{color=gp lt color 6}
\draw[gp path] (12.343,18.832)--(13.111,18.832);
\gpsetpointsize{2.00}
\gppoint{gp mark 1}{(12.727,18.832)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.176,12.788)--(1.356,12.788);
\draw[gp path] (7.178,12.788)--(6.998,12.788);
\node[gp node right] at (1.029,12.788) { 0};
\draw[gp path] (1.176,13.472)--(1.356,13.472);
\draw[gp path] (7.178,13.472)--(6.998,13.472);
\node[gp node right] at (1.029,13.472) { 50};
\draw[gp path] (1.176,14.156)--(1.356,14.156);
\draw[gp path] (7.178,14.156)--(6.998,14.156);
\node[gp node right] at (1.029,14.156) { 100};
\draw[gp path] (1.176,14.841)--(1.356,14.841);
\draw[gp path] (7.178,14.841)--(6.998,14.841);
\node[gp node right] at (1.029,14.841) { 150};
\draw[gp path] (1.176,15.525)--(1.356,15.525);
\draw[gp path] (7.178,15.525)--(6.998,15.525);
\node[gp node right] at (1.029,15.525) { 200};
\draw[gp path] (1.176,16.209)--(1.356,16.209);
\draw[gp path] (7.178,16.209)--(6.998,16.209);
\node[gp node right] at (1.029,16.209) { 250};
\draw[gp path] (1.176,16.893)--(1.356,16.893);
\draw[gp path] (7.178,16.893)--(6.998,16.893);
\node[gp node right] at (1.029,16.893) { 300};
\draw[gp path] (1.270,12.788)--(1.270,12.968);
\node[gp node center] at (1.270,12.542) { 2};
\draw[gp path] (2.583,12.788)--(2.583,12.968);
\node[gp node center] at (2.583,12.542) { 16};
\draw[gp path] (4.083,12.788)--(4.083,12.968);
\node[gp node center] at (4.083,12.542) { 32};
\draw[gp path] (5.584,12.788)--(5.584,12.968);
\node[gp node center] at (5.584,12.542) { 48};
\draw[gp path] (7.084,12.788)--(7.084,12.968);
\node[gp node center] at (7.084,12.542) { 64};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.832,12.788)--(1.832,16.893);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.832,12.788)--(1.832,12.968);
\node[gp node center] at (1.832,12.542) { 8};
\draw[gp path] (1.176,16.893)--(1.176,12.788)--(7.178,12.788)--(7.178,16.893)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.176cm}{12.788cm}}{\pgfpoint{7.178cm}{16.893cm}}
\draw[gp path] (8.796,16.893)--(8.796,12.788)--(14.798,12.788)--(14.798,16.893)--cycle;
\node[gp node center,rotate=-270] at (7.791,14.840) {Speedup};
\node[gp node center] at (11.797,12.173) {Number of threads};
\node[gp node center] at (11.797,17.262) {\shortstack{\textbf{gen400\_p0.9\_75} \\ \SI{318082}{\second}, 99.9\%, $(17, 8, 3, 4, 1{\times}71)$}};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (10.203,12.933)--(10.297,13.155)--(10.390,13.154)--(10.484,13.155)--(10.578,13.155)%
  --(10.672,13.155)--(10.765,13.155)--(10.859,13.154)--(10.953,13.153)--(11.047,13.155)--(11.141,14.015)%
  --(11.234,14.014)--(11.328,14.013)--(11.422,14.012)--(11.516,14.015)--(11.609,15.684)--(11.703,15.676)%
  --(11.797,15.676)--(11.891,16.198)--(11.985,16.345)--(12.078,16.353)--(12.172,16.347)--(12.266,16.362)%
  --(12.360,16.362)--(12.453,16.361)--(12.547,16.217)--(12.641,16.342)--(12.735,16.195)--(12.829,16.066)%
  --(12.922,16.075)--(13.016,16.191)--(13.110,16.151)--(13.204,16.082)--(13.298,16.087)--(13.391,16.119)%
  --(13.485,16.147)--(13.579,16.066)--(13.673,16.107)--(13.766,16.084)--(13.860,16.083)--(13.954,16.120)%
  --(14.048,16.053)--(14.142,16.157)--(14.235,16.079)--(14.329,16.087)--(14.423,16.084)--(14.517,16.115)%
  --(14.610,16.135)--(14.704,16.069);
\gpsetpointsize{4.00}
\gppoint{gp mark 5}{(10.203,12.933)}
\gppoint{gp mark 5}{(12.453,16.361)}
\gppoint{gp mark 5}{(14.704,16.069)}
\gpcolor{color=gp lt color 1}
\draw[gp path] (10.203,12.865)--(10.297,12.878)--(10.390,12.884)--(10.484,12.933)--(10.578,12.934)%
  --(10.672,12.977)--(10.765,12.980)--(10.859,12.981)--(10.953,12.985)--(11.047,12.987)--(11.141,12.989)%
  --(11.234,13.239)--(11.328,13.250)--(11.422,13.277)--(11.516,13.288)--(11.609,13.296)--(11.703,13.380)%
  --(11.797,13.394)--(11.891,13.423)--(11.985,13.425)--(12.078,13.452)--(12.172,13.453)--(12.266,13.471)%
  --(12.360,13.488)--(12.453,13.492)--(12.547,13.499)--(12.641,13.516)--(12.735,13.524)--(12.829,13.554)%
  --(12.922,13.530)--(13.016,13.569)--(13.110,13.550)--(13.204,13.578)--(13.298,13.574)--(13.391,13.586)%
  --(13.485,13.593)--(13.579,13.592)--(13.673,13.596)--(13.766,13.609)--(13.860,13.618)--(13.954,13.619)%
  --(14.048,13.734)--(14.142,13.741)--(14.235,13.739)--(14.329,13.753)--(14.423,13.771)--(14.517,13.772)%
  --(14.610,13.780)--(14.704,13.789);
\gppoint{gp mark 7}{(10.203,12.865)}
\gppoint{gp mark 7}{(12.453,13.492)}
\gppoint{gp mark 7}{(14.704,13.789)}
\gpcolor{color=gp lt color 2}
\draw[gp path] (10.203,12.846)--(10.297,12.849)--(10.390,12.853)--(10.484,12.856)--(10.578,12.860)%
  --(10.672,12.863)--(10.765,12.867)--(10.859,12.870)--(10.953,12.874)--(11.047,12.877)--(11.141,12.881)%
  --(11.234,12.884)--(11.328,12.888)--(11.422,12.892)--(11.516,12.896)--(11.609,12.899)--(11.703,12.903)%
  --(11.797,12.906)--(11.891,12.909)--(11.985,12.912)--(12.078,12.915)--(12.172,12.918)--(12.266,12.921)%
  --(12.360,12.924)--(12.453,12.927)--(12.547,12.930)--(12.641,12.933)--(12.735,12.937)--(12.829,12.940)%
  --(12.922,12.942)--(13.016,12.945)--(13.110,12.948)--(13.204,12.950)--(13.298,12.954)--(13.391,12.958)%
  --(13.485,12.961)--(13.579,12.964)--(13.673,12.966)--(13.766,12.969)--(13.860,12.973)--(13.954,12.976)%
  --(14.048,12.979)--(14.142,12.982)--(14.235,12.985)--(14.329,12.989)--(14.423,12.992)--(14.517,12.995)%
  --(14.610,12.998)--(14.704,13.001);
\gppoint{gp mark 13}{(10.203,12.846)}
\gppoint{gp mark 13}{(12.453,12.927)}
\gppoint{gp mark 13}{(14.704,13.001)}
\gpcolor{color=gp lt color 4}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (10.203,12.933)--(10.297,13.155)--(10.390,13.155)--(10.484,13.155)--(10.578,13.155)%
  --(10.672,13.155)--(10.765,13.155)--(10.859,13.156)--(10.953,13.154)--(11.047,13.155)--(11.141,14.007)%
  --(11.234,14.000)--(11.328,14.009)--(11.422,14.010)--(11.516,13.997)--(11.609,15.582)--(11.703,15.588)%
  --(11.797,15.550)--(11.891,16.321)--(11.985,15.957)--(12.078,16.037)--(12.172,16.169)--(12.266,16.039)%
  --(12.360,15.941)--(12.453,15.788)--(12.547,15.848)--(12.641,15.717)--(12.735,15.865)--(12.829,15.814)%
  --(12.922,15.813)--(13.016,15.562)--(13.110,15.629)--(13.204,15.578)--(13.298,15.638)--(13.391,15.494)%
  --(13.485,15.515)--(13.579,15.605)--(13.673,15.741)--(13.766,15.413)--(13.860,15.241)--(13.954,15.290)%
  --(14.048,15.302)--(14.142,15.199)--(14.235,15.465)--(14.329,15.456)--(14.423,15.340)--(14.517,15.097)%
  --(14.610,15.340)--(14.704,15.332);
\gppoint{gp mark 4}{(10.203,12.933)}
\gppoint{gp mark 4}{(12.453,15.788)}
\gppoint{gp mark 4}{(14.704,15.332)}
\gpcolor{color=gp lt color 3}
\draw[gp path] (10.203,12.933)--(10.297,13.156)--(10.390,13.156)--(10.484,13.155)--(10.578,13.157)%
  --(10.672,13.156)--(10.765,13.156)--(10.859,13.156)--(10.953,13.155)--(11.047,13.157)--(11.141,14.024)%
  --(11.234,14.024)--(11.328,14.026)--(11.422,14.029)--(11.516,14.028)--(11.609,15.761)--(11.703,15.653)%
  --(11.797,15.756)--(11.891,16.503)--(11.985,16.532)--(12.078,16.518)--(12.172,16.535)--(12.266,16.541)%
  --(12.360,16.256)--(12.453,16.510)--(12.547,16.564)--(12.641,16.373)--(12.735,16.268)--(12.829,16.403)%
  --(12.922,16.378)--(13.016,16.548)--(13.110,16.378)--(13.204,16.293)--(13.298,16.387)--(13.391,16.285)%
  --(13.485,16.298)--(13.579,16.319)--(13.673,16.514)--(13.766,16.374)--(13.860,16.326)--(13.954,16.269)%
  --(14.048,16.321)--(14.142,16.278)--(14.235,16.276)--(14.329,16.357)--(14.423,16.279)--(14.517,16.304)%
  --(14.610,16.307)--(14.704,16.277);
\gppoint{gp mark 6}{(10.203,12.933)}
\gppoint{gp mark 6}{(12.453,16.510)}
\gppoint{gp mark 6}{(14.704,16.277)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (8.796,12.788)--(8.976,12.788);
\draw[gp path] (14.798,12.788)--(14.618,12.788);
\node[gp node right] at (8.649,12.788) { 0};
\draw[gp path] (8.796,13.301)--(8.976,13.301);
\draw[gp path] (14.798,13.301)--(14.618,13.301);
\node[gp node right] at (8.649,13.301) { 100};
\draw[gp path] (8.796,13.814)--(8.976,13.814);
\draw[gp path] (14.798,13.814)--(14.618,13.814);
\node[gp node right] at (8.649,13.814) { 200};
\draw[gp path] (8.796,14.327)--(8.976,14.327);
\draw[gp path] (14.798,14.327)--(14.618,14.327);
\node[gp node right] at (8.649,14.327) { 300};
\draw[gp path] (8.796,14.841)--(8.976,14.841);
\draw[gp path] (14.798,14.841)--(14.618,14.841);
\node[gp node right] at (8.649,14.841) { 400};
\draw[gp path] (8.796,15.354)--(8.976,15.354);
\draw[gp path] (14.798,15.354)--(14.618,15.354);
\node[gp node right] at (8.649,15.354) { 500};
\draw[gp path] (8.796,15.867)--(8.976,15.867);
\draw[gp path] (14.798,15.867)--(14.618,15.867);
\node[gp node right] at (8.649,15.867) { 600};
\draw[gp path] (8.796,16.380)--(8.976,16.380);
\draw[gp path] (14.798,16.380)--(14.618,16.380);
\node[gp node right] at (8.649,16.380) { 700};
\draw[gp path] (8.796,16.893)--(8.976,16.893);
\draw[gp path] (14.798,16.893)--(14.618,16.893);
\node[gp node right] at (8.649,16.893) { 800};
\draw[gp path] (10.203,12.788)--(10.203,12.968);
\node[gp node center] at (10.203,12.542) { 16};
\draw[gp path] (11.703,12.788)--(11.703,12.968);
\node[gp node center] at (11.703,12.542) { 32};
\draw[gp path] (13.204,12.788)--(13.204,12.968);
\node[gp node center] at (13.204,12.542) { 48};
\draw[gp path] (14.704,12.788)--(14.704,12.968);
\node[gp node center] at (14.704,12.542) { 64};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (10.297,12.788)--(10.297,16.893);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (10.297,12.788)--(10.297,12.968);
\node[gp node center] at (10.297,12.542) {\hspace*{1.7em}17};
\draw[gp path] (8.796,16.893)--(8.796,12.788)--(14.798,12.788)--(14.798,16.893)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{8.796cm}{12.788cm}}{\pgfpoint{14.798cm}{16.893cm}}
\draw[gp path] (1.176,10.967)--(1.176,6.861)--(7.178,6.861)--(7.178,10.967)--cycle;
\node[gp node center,rotate=-270] at (0.318,8.914) {Speedup};
\node[gp node center] at (4.177,6.246) {Number of threads};
\node[gp node center] at (4.177,11.336) {\shortstack{\textbf{C250.9} \\ \SI{2184.6}{\second}, 10.5\%, $(4, 32, 4, 9, 3, 5, 2{\times}3, \ldots)$}};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (1.270,6.992)--(1.364,7.040)--(1.457,7.125)--(1.551,7.185)--(1.645,7.240)%
  --(1.739,7.292)--(1.832,7.337)--(1.926,7.381)--(2.020,7.425)--(2.114,7.474)--(2.208,7.619)%
  --(2.301,7.672)--(2.395,7.714)--(2.489,7.743)--(2.583,7.874)--(2.677,7.876)--(2.770,7.958)%
  --(2.864,8.001)--(2.958,8.013)--(3.052,8.029)--(3.145,8.036)--(3.239,8.036)--(3.333,8.037)%
  --(3.427,8.037)--(3.521,8.033)--(3.614,8.037)--(3.708,8.031)--(3.802,8.036)--(3.896,8.033)%
  --(3.989,8.033)--(4.083,8.048)--(4.177,8.070)--(4.271,8.063)--(4.365,8.063)--(4.458,8.028)%
  --(4.552,8.059)--(4.646,8.039)--(4.740,8.073)--(4.833,8.065)--(4.927,8.067)--(5.021,8.051)%
  --(5.115,8.062)--(5.209,8.045)--(5.302,8.062)--(5.396,8.049)--(5.490,8.074)--(5.584,8.067)%
  --(5.678,8.060)--(5.771,8.085)--(5.865,8.089)--(5.959,8.111)--(6.053,8.085)--(6.146,8.126)%
  --(6.240,8.130)--(6.334,8.094)--(6.428,8.122)--(6.522,8.124)--(6.615,8.131)--(6.709,8.133)%
  --(6.803,8.130)--(6.897,8.107)--(6.990,8.133)--(7.084,8.134);
\gppoint{gp mark 5}{(1.270,6.992)}
\gppoint{gp mark 5}{(4.177,8.070)}
\gppoint{gp mark 5}{(7.084,8.134)}
\gpcolor{color=gp lt color 1}
\draw[gp path] (1.270,6.996)--(1.364,7.063)--(1.457,7.131)--(1.551,7.197)--(1.645,7.266)%
  --(1.739,7.334)--(1.832,7.402)--(1.926,7.469)--(2.020,7.535)--(2.114,7.605)--(2.208,7.667)%
  --(2.301,7.735)--(2.395,7.809)--(2.489,7.877)--(2.583,7.947)--(2.677,8.013)--(2.770,8.083)%
  --(2.864,8.154)--(2.958,8.212)--(3.052,8.286)--(3.145,8.355)--(3.239,8.429)--(3.333,8.458)%
  --(3.427,8.566)--(3.521,8.629)--(3.614,8.721)--(3.708,8.790)--(3.802,8.858)--(3.896,8.932)%
  --(3.989,8.991)--(4.083,9.054)--(4.177,9.122)--(4.271,9.178)--(4.365,9.215)--(4.458,9.279)%
  --(4.552,9.343)--(4.646,9.392)--(4.740,9.455)--(4.833,9.507)--(4.927,9.560)--(5.021,9.616)%
  --(5.115,9.665)--(5.209,9.713)--(5.302,9.775)--(5.396,9.824)--(5.490,9.882)--(5.584,9.881)%
  --(5.678,9.993)--(5.771,10.045)--(5.865,10.096)--(5.959,10.153)--(6.053,10.089)--(6.146,10.246)%
  --(6.240,10.275)--(6.334,10.316)--(6.428,10.337)--(6.522,10.404)--(6.615,10.442)--(6.709,10.430)%
  --(6.803,10.514)--(6.897,10.548)--(6.990,10.602)--(7.084,10.641);
\gppoint{gp mark 7}{(1.270,6.996)}
\gppoint{gp mark 7}{(4.177,9.122)}
\gppoint{gp mark 7}{(7.084,10.641)}
\gpcolor{color=gp lt color 2}
\draw[gp path] (1.270,6.996)--(1.364,7.062)--(1.457,7.130)--(1.551,7.195)--(1.645,7.265)%
  --(1.739,7.332)--(1.832,7.398)--(1.926,7.465)--(2.020,7.532)--(2.114,7.597)--(2.208,7.662)%
  --(2.301,7.729)--(2.395,7.796)--(2.489,7.862)--(2.583,7.925)--(2.677,7.992)--(2.770,8.058)%
  --(2.864,8.118)--(2.958,8.184)--(3.052,8.249)--(3.145,8.311)--(3.239,8.377)--(3.333,8.441)%
  --(3.427,8.485)--(3.521,8.565)--(3.614,8.622)--(3.708,8.680)--(3.802,8.741)--(3.896,8.809)%
  --(3.989,8.861)--(4.083,8.923)--(4.177,8.985)--(4.271,9.037)--(4.365,9.077)--(4.458,9.122)%
  --(4.552,9.161)--(4.646,9.201)--(4.740,9.254)--(4.833,9.301)--(4.927,9.334)--(5.021,9.389)%
  --(5.115,9.420)--(5.209,9.469)--(5.302,9.503)--(5.396,9.553)--(5.490,9.586)--(5.584,9.638)%
  --(5.678,9.664)--(5.771,9.710)--(5.865,9.762)--(5.959,9.782)--(6.053,9.835)--(6.146,9.883)%
  --(6.240,9.900)--(6.334,9.954)--(6.428,9.990)--(6.522,10.004)--(6.615,10.047)--(6.709,10.106)%
  --(6.803,10.131)--(6.897,10.178)--(6.990,10.206)--(7.084,10.204);
\gppoint{gp mark 13}{(1.270,6.996)}
\gppoint{gp mark 13}{(4.177,8.985)}
\gppoint{gp mark 13}{(7.084,10.204)}
\gpcolor{color=gp lt color 4}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (1.270,6.992)--(1.364,7.049)--(1.457,7.125)--(1.551,7.185)--(1.645,7.240)%
  --(1.739,7.292)--(1.832,7.339)--(1.926,7.384)--(2.020,7.413)--(2.114,7.471)--(2.208,7.576)%
  --(2.301,7.670)--(2.395,7.652)--(2.489,7.642)--(2.583,7.772)--(2.677,7.773)--(2.770,7.762)%
  --(2.864,7.851)--(2.958,7.690)--(3.052,7.670)--(3.145,7.622)--(3.239,7.597)--(3.333,7.566)%
  --(3.427,7.712)--(3.521,7.478)--(3.614,7.429)--(3.708,7.473)--(3.802,7.386)--(3.896,7.290)%
  --(3.989,7.266)--(4.083,7.228)--(4.177,7.262)--(4.271,7.217)--(4.365,7.194)--(4.458,7.219)%
  --(4.552,7.213)--(4.646,7.187)--(4.740,7.126)--(4.833,7.105)--(4.927,7.163)--(5.021,7.097)%
  --(5.115,7.098)--(5.209,7.055)--(5.302,7.045)--(5.396,7.051)--(5.490,7.058)--(5.584,7.040)%
  --(5.678,7.073)--(5.771,7.025)--(5.865,7.009)--(5.959,7.008)--(6.053,7.017)--(6.146,7.018)%
  --(6.240,6.992)--(6.334,7.023)--(6.428,7.003)--(6.522,6.993)--(6.615,6.988)--(6.709,6.976)%
  --(6.803,6.987)--(6.897,6.980)--(6.990,6.971)--(7.084,6.982);
\gppoint{gp mark 4}{(1.270,6.992)}
\gppoint{gp mark 4}{(4.177,7.262)}
\gppoint{gp mark 4}{(7.084,6.982)}
\gpcolor{color=gp lt color 3}
\draw[gp path] (1.270,6.993)--(1.364,7.050)--(1.457,7.126)--(1.551,7.187)--(1.645,7.241)%
  --(1.739,7.293)--(1.832,7.344)--(1.926,7.391)--(2.020,7.441)--(2.114,7.492)--(2.208,7.645)%
  --(2.301,7.704)--(2.395,7.753)--(2.489,7.813)--(2.583,7.933)--(2.677,7.989)--(2.770,8.049)%
  --(2.864,8.113)--(2.958,8.171)--(3.052,8.223)--(3.145,8.269)--(3.239,8.337)--(3.333,8.403)%
  --(3.427,8.457)--(3.521,8.511)--(3.614,8.565)--(3.708,8.605)--(3.802,8.666)--(3.896,8.717)%
  --(3.989,8.760)--(4.083,8.847)--(4.177,8.968)--(4.271,8.975)--(4.365,9.053)--(4.458,9.068)%
  --(4.552,9.137)--(4.646,9.141)--(4.740,9.218)--(4.833,9.233)--(4.927,9.294)--(5.021,9.303)%
  --(5.115,9.364)--(5.209,9.375)--(5.302,9.443)--(5.396,9.422)--(5.490,9.481)--(5.584,9.573)%
  --(5.678,9.646)--(5.771,9.767)--(5.865,9.872)--(5.959,9.915)--(6.053,10.014)--(6.146,10.210)%
  --(6.240,10.242)--(6.334,10.344)--(6.428,10.345)--(6.522,10.417)--(6.615,10.464)--(6.709,10.512)%
  --(6.803,10.510)--(6.897,10.598)--(6.990,10.428)--(7.084,10.494);
\gppoint{gp mark 6}{(1.270,6.993)}
\gppoint{gp mark 6}{(4.177,8.968)}
\gppoint{gp mark 6}{(7.084,10.494)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.176,6.861)--(1.356,6.861);
\draw[gp path] (7.178,6.861)--(6.998,6.861);
\node[gp node right] at (1.029,6.861) { 0};
\draw[gp path] (1.176,7.545)--(1.356,7.545);
\draw[gp path] (7.178,7.545)--(6.998,7.545);
\node[gp node right] at (1.029,7.545) { 10};
\draw[gp path] (1.176,8.230)--(1.356,8.230);
\draw[gp path] (7.178,8.230)--(6.998,8.230);
\node[gp node right] at (1.029,8.230) { 20};
\draw[gp path] (1.176,8.914)--(1.356,8.914);
\draw[gp path] (7.178,8.914)--(6.998,8.914);
\node[gp node right] at (1.029,8.914) { 30};
\draw[gp path] (1.176,9.598)--(1.356,9.598);
\draw[gp path] (7.178,9.598)--(6.998,9.598);
\node[gp node right] at (1.029,9.598) { 40};
\draw[gp path] (1.176,10.283)--(1.356,10.283);
\draw[gp path] (7.178,10.283)--(6.998,10.283);
\node[gp node right] at (1.029,10.283) { 50};
\draw[gp path] (1.176,10.967)--(1.356,10.967);
\draw[gp path] (7.178,10.967)--(6.998,10.967);
\node[gp node right] at (1.029,10.967) { 60};
\draw[gp path] (1.270,6.861)--(1.270,7.041);
\node[gp node center] at (1.270,6.615) { 2};
\draw[gp path] (2.583,6.861)--(2.583,7.041);
\node[gp node center] at (2.583,6.615) { 16};
\draw[gp path] (4.083,6.861)--(4.083,7.041);
\node[gp node center] at (4.083,6.615) { 32};
\draw[gp path] (5.584,6.861)--(5.584,7.041);
\node[gp node center] at (5.584,6.615) { 48};
\draw[gp path] (7.084,6.861)--(7.084,7.041);
\node[gp node center] at (7.084,6.615) { 64};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.457,6.861)--(1.457,10.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.457,6.861)--(1.457,7.041);
\node[gp node center] at (1.457,6.615) { 4};
\draw[gp path] (1.176,10.967)--(1.176,6.861)--(7.178,6.861)--(7.178,10.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 3}{\pgfpoint{1.176cm}{6.861cm}}{\pgfpoint{7.178cm}{10.967cm}}
\draw[gp path] (8.796,10.967)--(8.796,6.861)--(14.798,6.861)--(14.798,10.967)--cycle;
\node[gp node center,rotate=-270] at (7.938,8.914) {Speedup};
\node[gp node center] at (11.797,6.246) {Number of threads};
\node[gp node center] at (11.797,11.336) {\shortstack{\textbf{p\_hat700-3} \\ \SI{2299.2}{\second}, 43.3\%, $(147, 62, 42, 11, 6, 8, \ldots)$}};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (8.890,6.992)--(8.984,7.054)--(9.077,7.117)--(9.171,7.175)--(9.265,7.229)%
  --(9.359,7.283)--(9.452,7.338)--(9.546,7.389)--(9.640,7.440)--(9.734,7.486)--(9.828,7.537)%
  --(9.921,7.583)--(10.015,7.639)--(10.109,7.698)--(10.203,7.749)--(10.297,7.805)--(10.390,7.848)%
  --(10.484,7.902)--(10.578,7.956)--(10.672,8.014)--(10.765,8.057)--(10.859,8.103)--(10.953,8.156)%
  --(11.047,8.187)--(11.141,8.213)--(11.234,8.245)--(11.328,8.270)--(11.422,8.313)--(11.516,8.348)%
  --(11.609,8.380)--(11.703,8.353)--(11.797,8.416)--(11.891,8.453)--(11.985,8.463)--(12.078,8.484)%
  --(12.172,8.475)--(12.266,8.520)--(12.360,8.518)--(12.453,8.470)--(12.547,8.543)--(12.641,8.548)%
  --(12.735,8.532)--(12.829,8.536)--(12.922,8.589)--(13.016,8.598)--(13.110,8.563)--(13.204,8.603)%
  --(13.298,8.613)--(13.391,8.612)--(13.485,8.626)--(13.579,8.665)--(13.673,8.641)--(13.766,8.700)%
  --(13.860,8.692)--(13.954,8.679)--(14.048,8.698)--(14.142,8.700)--(14.235,8.740)--(14.329,8.718)%
  --(14.423,8.754)--(14.517,8.746)--(14.610,8.757)--(14.704,8.769);
\gppoint{gp mark 5}{(8.890,6.992)}
\gppoint{gp mark 5}{(11.797,8.416)}
\gppoint{gp mark 5}{(14.704,8.769)}
\gpcolor{color=gp lt color 1}
\draw[gp path] (8.890,6.993)--(8.984,7.058)--(9.077,7.124)--(9.171,7.189)--(9.265,7.254)%
  --(9.359,7.318)--(9.452,7.382)--(9.546,7.449)--(9.640,7.515)--(9.734,7.581)--(9.828,7.646)%
  --(9.921,7.710)--(10.015,7.772)--(10.109,7.838)--(10.203,7.901)--(10.297,7.967)--(10.390,8.033)%
  --(10.484,8.094)--(10.578,8.160)--(10.672,8.225)--(10.765,8.290)--(10.859,8.350)--(10.953,8.414)%
  --(11.047,8.483)--(11.141,8.545)--(11.234,8.610)--(11.328,8.674)--(11.422,8.737)--(11.516,8.799)%
  --(11.609,8.852)--(11.703,8.920)--(11.797,8.980)--(11.891,9.031)--(11.985,9.086)--(12.078,9.134)%
  --(12.172,9.189)--(12.266,9.239)--(12.360,9.292)--(12.453,9.336)--(12.547,9.381)--(12.641,9.445)%
  --(12.735,9.497)--(12.829,9.542)--(12.922,9.599)--(13.016,9.653)--(13.110,9.701)--(13.204,9.748)%
  --(13.298,9.804)--(13.391,9.839)--(13.485,9.899)--(13.579,9.951)--(13.673,10.005)--(13.766,10.057)%
  --(13.860,10.098)--(13.954,10.150)--(14.048,10.196)--(14.142,10.247)--(14.235,10.300)--(14.329,10.357)%
  --(14.423,10.409)--(14.517,10.459)--(14.610,10.508)--(14.704,10.551);
\gppoint{gp mark 7}{(8.890,6.993)}
\gppoint{gp mark 7}{(11.797,8.980)}
\gppoint{gp mark 7}{(14.704,10.551)}
\gpcolor{color=gp lt color 2}
\draw[gp path] (8.890,6.992)--(8.984,7.057)--(9.077,7.121)--(9.171,7.185)--(9.265,7.249)%
  --(9.359,7.312)--(9.452,7.374)--(9.546,7.431)--(9.640,7.493)--(9.734,7.553)--(9.828,7.607)%
  --(9.921,7.662)--(10.015,7.714)--(10.109,7.755)--(10.203,7.805)--(10.297,7.846)--(10.390,7.901)%
  --(10.484,7.907)--(10.578,7.971)--(10.672,7.997)--(10.765,8.040)--(10.859,8.024)--(10.953,8.067)%
  --(11.047,8.035)--(11.141,8.047)--(11.234,8.005)--(11.328,7.935)--(11.422,8.006)--(11.516,7.967)%
  --(11.609,7.972)--(11.703,7.921)--(11.797,7.885)--(11.891,7.846)--(11.985,7.822)--(12.078,7.823)%
  --(12.172,7.780)--(12.266,7.772)--(12.360,7.733)--(12.453,7.764)--(12.547,7.756)--(12.641,7.706)%
  --(12.735,7.710)--(12.829,7.663)--(12.922,7.685)--(13.016,7.618)--(13.110,7.637)--(13.204,7.587)%
  --(13.298,7.648)--(13.391,7.574)--(13.485,7.602)--(13.579,7.578)--(13.673,7.558)--(13.766,7.521)%
  --(13.860,7.526)--(13.954,7.508)--(14.048,7.511)--(14.142,7.478)--(14.235,7.471)--(14.329,7.451)%
  --(14.423,7.460)--(14.517,7.450)--(14.610,7.446)--(14.704,7.423);
\gppoint{gp mark 13}{(8.890,6.992)}
\gppoint{gp mark 13}{(11.797,7.885)}
\gppoint{gp mark 13}{(14.704,7.423)}
\gpcolor{color=gp lt color 4}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (8.890,6.991)--(8.984,7.055)--(9.077,7.117)--(9.171,7.175)--(9.265,7.230)%
  --(9.359,7.284)--(9.452,7.339)--(9.546,7.390)--(9.640,7.444)--(9.734,7.492)--(9.828,7.541)%
  --(9.921,7.592)--(10.015,7.647)--(10.109,7.715)--(10.203,7.758)--(10.297,7.820)--(10.390,7.856)%
  --(10.484,7.920)--(10.578,7.957)--(10.672,8.025)--(10.765,8.071)--(10.859,8.108)--(10.953,8.150)%
  --(11.047,8.181)--(11.141,8.239)--(11.234,8.289)--(11.328,8.308)--(11.422,8.310)--(11.516,8.361)%
  --(11.609,8.376)--(11.703,8.515)--(11.797,8.599)--(11.891,8.357)--(11.985,8.503)--(12.078,8.505)%
  --(12.172,8.221)--(12.266,8.413)--(12.360,8.495)--(12.453,8.370)--(12.547,8.152)--(12.641,8.354)%
  --(12.735,8.520)--(12.829,8.116)--(12.922,8.165)--(13.016,7.917)--(13.110,8.050)--(13.204,8.006)%
  --(13.298,7.803)--(13.391,7.833)--(13.485,7.927)--(13.579,8.312)--(13.673,8.289)--(13.766,8.485)%
  --(13.860,8.186)--(13.954,8.399)--(14.048,8.043)--(14.142,7.920)--(14.235,8.212)--(14.329,7.835)%
  --(14.423,8.582)--(14.517,7.976)--(14.610,8.341)--(14.704,7.535);
\gppoint{gp mark 4}{(8.890,6.991)}
\gppoint{gp mark 4}{(11.797,8.599)}
\gppoint{gp mark 4}{(14.704,7.535)}
\gpcolor{color=gp lt color 3}
\draw[gp path] (8.890,6.991)--(8.984,7.054)--(9.077,7.116)--(9.171,7.175)--(9.265,7.229)%
  --(9.359,7.282)--(9.452,7.339)--(9.546,7.389)--(9.640,7.443)--(9.734,7.492)--(9.828,7.545)%
  --(9.921,7.592)--(10.015,7.652)--(10.109,7.718)--(10.203,7.769)--(10.297,7.831)--(10.390,7.878)%
  --(10.484,7.935)--(10.578,7.995)--(10.672,8.054)--(10.765,8.103)--(10.859,8.154)--(10.953,8.219)%
  --(11.047,8.270)--(11.141,8.323)--(11.234,8.384)--(11.328,8.435)--(11.422,8.506)--(11.516,8.574)%
  --(11.609,8.643)--(11.703,8.717)--(11.797,8.730)--(11.891,8.802)--(11.985,8.787)--(12.078,8.894)%
  --(12.172,8.934)--(12.266,8.965)--(12.360,8.996)--(12.453,9.021)--(12.547,9.031)--(12.641,9.125)%
  --(12.735,9.163)--(12.829,9.218)--(12.922,9.205)--(13.016,9.213)--(13.110,9.294)--(13.204,9.350)%
  --(13.298,9.333)--(13.391,9.439)--(13.485,9.470)--(13.579,9.478)--(13.673,9.514)--(13.766,9.578)%
  --(13.860,9.636)--(13.954,9.654)--(14.048,9.655)--(14.142,9.728)--(14.235,9.766)--(14.329,9.811)%
  --(14.423,9.879)--(14.517,9.914)--(14.610,9.956)--(14.704,9.995);
\gppoint{gp mark 6}{(8.890,6.991)}
\gppoint{gp mark 6}{(11.797,8.730)}
\gppoint{gp mark 6}{(14.704,9.995)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (8.796,6.861)--(8.976,6.861);
\draw[gp path] (14.798,6.861)--(14.618,6.861);
\node[gp node right] at (8.649,6.861) { 0};
\draw[gp path] (8.796,7.545)--(8.976,7.545);
\draw[gp path] (14.798,7.545)--(14.618,7.545);
\node[gp node right] at (8.649,7.545) { 10};
\draw[gp path] (8.796,8.230)--(8.976,8.230);
\draw[gp path] (14.798,8.230)--(14.618,8.230);
\node[gp node right] at (8.649,8.230) { 20};
\draw[gp path] (8.796,8.914)--(8.976,8.914);
\draw[gp path] (14.798,8.914)--(14.618,8.914);
\node[gp node right] at (8.649,8.914) { 30};
\draw[gp path] (8.796,9.598)--(8.976,9.598);
\draw[gp path] (14.798,9.598)--(14.618,9.598);
\node[gp node right] at (8.649,9.598) { 40};
\draw[gp path] (8.796,10.283)--(8.976,10.283);
\draw[gp path] (14.798,10.283)--(14.618,10.283);
\node[gp node right] at (8.649,10.283) { 50};
\draw[gp path] (8.796,10.967)--(8.976,10.967);
\draw[gp path] (14.798,10.967)--(14.618,10.967);
\node[gp node right] at (8.649,10.967) { 60};
\draw[gp path] (8.890,6.861)--(8.890,7.041);
\node[gp node center] at (8.890,6.615) { 2};
\draw[gp path] (10.203,6.861)--(10.203,7.041);
\node[gp node center] at (10.203,6.615) { 16};
\draw[gp path] (11.703,6.861)--(11.703,7.041);
\node[gp node center] at (11.703,6.615) { 32};
\draw[gp path] (13.204,6.861)--(13.204,7.041);
\node[gp node center] at (13.204,6.615) { 48};
\draw[gp path] (14.704,6.861)--(14.704,7.041);
\node[gp node center] at (14.704,6.615) { 64};
\draw[gp path] (8.796,10.967)--(8.796,6.861)--(14.798,6.861)--(14.798,10.967)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 4}{\pgfpoint{8.796cm}{6.861cm}}{\pgfpoint{14.798cm}{10.967cm}}
\draw[gp path] (1.176,5.040)--(1.176,0.935)--(7.178,0.935)--(7.178,5.040)--cycle;
\node[gp node center,rotate=-270] at (0.171,2.987) {Runtimes (s)};
\node[gp node center] at (4.177,0.320) {Number of threads};
\node[gp node center] at (4.177,5.409) {\shortstack{\textbf{C250.9} \\ Balance at distance 1}};
\gpcolor{color=gp lt color 7}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (1.959,5.040)--(2.007,4.849)--(2.099,4.469)--(2.192,4.176)--(2.284,3.518)%
  --(2.376,3.348)--(2.469,3.196)--(2.561,3.046)--(2.653,2.827)--(2.746,2.734)--(2.838,2.616)%
  --(2.930,2.523)--(3.023,2.446)--(3.115,2.370)--(3.207,2.300)--(3.300,2.249)--(3.392,2.198)%
  --(3.484,2.148)--(3.577,2.099)--(3.669,2.041)--(3.761,1.988)--(3.854,1.921)--(3.946,1.876)%
  --(4.038,1.825)--(4.131,1.767)--(4.223,1.694)--(4.316,1.671)--(4.408,1.621)--(4.500,1.580)%
  --(4.593,1.538)--(4.685,1.504)--(4.777,1.459)--(4.870,1.447)--(4.962,1.403)--(5.054,1.362)%
  --(5.147,1.341)--(5.239,1.313)--(5.331,1.299)--(5.424,1.272)--(5.516,1.240)--(5.608,1.210)%
  --(5.701,1.203)--(5.793,1.162)--(5.885,1.137)--(5.978,1.116)--(6.070,1.094)--(6.162,1.067)%
  --(6.255,1.059)--(6.347,1.053)--(6.439,1.043)--(6.532,1.035)--(6.624,1.031)--(6.716,1.026)%
  --(6.809,1.022)--(6.901,1.018)--(6.993,1.010)--(7.086,1.001);
\gppoint{gp mark 6}{(2.007,4.849)}
\gppoint{gp mark 6}{(2.099,4.469)}
\gppoint{gp mark 6}{(2.192,4.176)}
\gppoint{gp mark 6}{(2.284,3.518)}
\gppoint{gp mark 6}{(2.376,3.348)}
\gppoint{gp mark 6}{(2.469,3.196)}
\gppoint{gp mark 6}{(2.561,3.046)}
\gppoint{gp mark 6}{(2.653,2.827)}
\gppoint{gp mark 6}{(2.746,2.734)}
\gppoint{gp mark 6}{(2.838,2.616)}
\gppoint{gp mark 6}{(2.930,2.523)}
\gppoint{gp mark 6}{(3.023,2.446)}
\gppoint{gp mark 6}{(3.115,2.370)}
\gppoint{gp mark 6}{(3.207,2.300)}
\gppoint{gp mark 6}{(3.300,2.249)}
\gppoint{gp mark 6}{(3.392,2.198)}
\gppoint{gp mark 6}{(3.484,2.148)}
\gppoint{gp mark 6}{(3.577,2.099)}
\gppoint{gp mark 6}{(3.669,2.041)}
\gppoint{gp mark 6}{(3.761,1.988)}
\gppoint{gp mark 6}{(3.854,1.921)}
\gppoint{gp mark 6}{(3.946,1.876)}
\gppoint{gp mark 6}{(4.038,1.825)}
\gppoint{gp mark 6}{(4.131,1.767)}
\gppoint{gp mark 6}{(4.223,1.694)}
\gppoint{gp mark 6}{(4.316,1.671)}
\gppoint{gp mark 6}{(4.408,1.621)}
\gppoint{gp mark 6}{(4.500,1.580)}
\gppoint{gp mark 6}{(4.593,1.538)}
\gppoint{gp mark 6}{(4.685,1.504)}
\gppoint{gp mark 6}{(4.777,1.459)}
\gppoint{gp mark 6}{(4.870,1.447)}
\gppoint{gp mark 6}{(4.962,1.403)}
\gppoint{gp mark 6}{(5.054,1.362)}
\gppoint{gp mark 6}{(5.147,1.341)}
\gppoint{gp mark 6}{(5.239,1.313)}
\gppoint{gp mark 6}{(5.331,1.299)}
\gppoint{gp mark 6}{(5.424,1.272)}
\gppoint{gp mark 6}{(5.516,1.240)}
\gppoint{gp mark 6}{(5.608,1.210)}
\gppoint{gp mark 6}{(5.701,1.203)}
\gppoint{gp mark 6}{(5.793,1.162)}
\gppoint{gp mark 6}{(5.885,1.137)}
\gppoint{gp mark 6}{(5.978,1.116)}
\gppoint{gp mark 6}{(6.070,1.094)}
\gppoint{gp mark 6}{(6.162,1.067)}
\gppoint{gp mark 6}{(6.255,1.059)}
\gppoint{gp mark 6}{(6.347,1.053)}
\gppoint{gp mark 6}{(6.439,1.043)}
\gppoint{gp mark 6}{(6.532,1.035)}
\gppoint{gp mark 6}{(6.624,1.031)}
\gppoint{gp mark 6}{(6.716,1.026)}
\gppoint{gp mark 6}{(6.809,1.022)}
\gppoint{gp mark 6}{(6.901,1.018)}
\gppoint{gp mark 6}{(6.993,1.010)}
\gppoint{gp mark 6}{(7.086,1.001)}
\gpcolor{color=gp lt color 6}
\draw[gp path] (1.963,5.040)--(2.007,4.866)--(2.099,4.561)--(2.192,4.272)--(2.284,3.634)%
  --(2.376,3.458)--(2.469,3.334)--(2.561,3.253)--(2.653,2.954)--(2.746,2.951)--(2.838,2.799)%
  --(2.930,2.729)--(3.023,2.710)--(3.115,2.686)--(3.207,2.675)--(3.300,2.676)--(3.392,2.675)%
  --(3.484,2.674)--(3.577,2.681)--(3.669,2.674)--(3.761,2.683)--(3.854,2.676)--(3.946,2.681)%
  --(4.038,2.680)--(4.131,2.659)--(4.223,2.627)--(4.316,2.637)--(4.408,2.636)--(4.500,2.688)%
  --(4.593,2.643)--(4.685,2.671)--(4.777,2.622)--(4.870,2.634)--(4.962,2.631)--(5.054,2.654)%
  --(5.147,2.638)--(5.239,2.662)--(5.331,2.638)--(5.424,2.658)--(5.516,2.621)--(5.608,2.631)%
  --(5.701,2.642)--(5.793,2.606)--(5.885,2.600)--(5.978,2.571)--(6.070,2.607)--(6.162,2.553)%
  --(6.255,2.547)--(6.347,2.594)--(6.439,2.557)--(6.532,2.554)--(6.624,2.546)--(6.716,2.544)%
  --(6.809,2.547)--(6.901,2.576)--(6.993,2.543)--(7.086,2.542);
\gpsetpointsize{2.00}
\gppoint{gp mark 1}{(2.007,4.866)}
\gppoint{gp mark 1}{(2.099,4.561)}
\gppoint{gp mark 1}{(2.192,4.272)}
\gppoint{gp mark 1}{(2.284,3.634)}
\gppoint{gp mark 1}{(2.376,3.458)}
\gppoint{gp mark 1}{(2.469,3.334)}
\gppoint{gp mark 1}{(2.561,3.253)}
\gppoint{gp mark 1}{(2.653,2.954)}
\gppoint{gp mark 1}{(2.746,2.951)}
\gppoint{gp mark 1}{(2.838,2.799)}
\gppoint{gp mark 1}{(2.930,2.729)}
\gppoint{gp mark 1}{(3.023,2.710)}
\gppoint{gp mark 1}{(3.115,2.686)}
\gppoint{gp mark 1}{(3.207,2.675)}
\gppoint{gp mark 1}{(3.300,2.676)}
\gppoint{gp mark 1}{(3.392,2.675)}
\gppoint{gp mark 1}{(3.484,2.674)}
\gppoint{gp mark 1}{(3.577,2.681)}
\gppoint{gp mark 1}{(3.669,2.674)}
\gppoint{gp mark 1}{(3.761,2.683)}
\gppoint{gp mark 1}{(3.854,2.676)}
\gppoint{gp mark 1}{(3.946,2.681)}
\gppoint{gp mark 1}{(4.038,2.680)}
\gppoint{gp mark 1}{(4.131,2.659)}
\gppoint{gp mark 1}{(4.223,2.627)}
\gppoint{gp mark 1}{(4.316,2.637)}
\gppoint{gp mark 1}{(4.408,2.636)}
\gppoint{gp mark 1}{(4.500,2.688)}
\gppoint{gp mark 1}{(4.593,2.643)}
\gppoint{gp mark 1}{(4.685,2.671)}
\gppoint{gp mark 1}{(4.777,2.622)}
\gppoint{gp mark 1}{(4.870,2.634)}
\gppoint{gp mark 1}{(4.962,2.631)}
\gppoint{gp mark 1}{(5.054,2.654)}
\gppoint{gp mark 1}{(5.147,2.638)}
\gppoint{gp mark 1}{(5.239,2.662)}
\gppoint{gp mark 1}{(5.331,2.638)}
\gppoint{gp mark 1}{(5.424,2.658)}
\gppoint{gp mark 1}{(5.516,2.621)}
\gppoint{gp mark 1}{(5.608,2.631)}
\gppoint{gp mark 1}{(5.701,2.642)}
\gppoint{gp mark 1}{(5.793,2.606)}
\gppoint{gp mark 1}{(5.885,2.600)}
\gppoint{gp mark 1}{(5.978,2.571)}
\gppoint{gp mark 1}{(6.070,2.607)}
\gppoint{gp mark 1}{(6.162,2.553)}
\gppoint{gp mark 1}{(6.255,2.547)}
\gppoint{gp mark 1}{(6.347,2.594)}
\gppoint{gp mark 1}{(6.439,2.557)}
\gppoint{gp mark 1}{(6.532,2.554)}
\gppoint{gp mark 1}{(6.624,2.546)}
\gppoint{gp mark 1}{(6.716,2.544)}
\gppoint{gp mark 1}{(6.809,2.547)}
\gppoint{gp mark 1}{(6.901,2.576)}
\gppoint{gp mark 1}{(6.993,2.543)}
\gppoint{gp mark 1}{(7.086,2.542)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.176,0.935)--(1.356,0.935);
\draw[gp path] (7.178,0.935)--(6.998,0.935);
\node[gp node right] at (1.029,0.935) { 0};
\draw[gp path] (1.176,1.072)--(1.266,1.072);
\draw[gp path] (7.178,1.072)--(7.088,1.072);
\draw[gp path] (1.176,1.209)--(1.266,1.209);
\draw[gp path] (7.178,1.209)--(7.088,1.209);
\draw[gp path] (1.176,1.346)--(1.266,1.346);
\draw[gp path] (7.178,1.346)--(7.088,1.346);
\draw[gp path] (1.176,1.482)--(1.266,1.482);
\draw[gp path] (7.178,1.482)--(7.088,1.482);
\draw[gp path] (1.176,1.619)--(1.266,1.619);
\draw[gp path] (7.178,1.619)--(7.088,1.619);
\draw[gp path] (1.176,1.756)--(1.266,1.756);
\draw[gp path] (7.178,1.756)--(7.088,1.756);
\draw[gp path] (1.176,1.893)--(1.266,1.893);
\draw[gp path] (7.178,1.893)--(7.088,1.893);
\draw[gp path] (1.176,2.030)--(1.266,2.030);
\draw[gp path] (7.178,2.030)--(7.088,2.030);
\draw[gp path] (1.176,2.167)--(1.266,2.167);
\draw[gp path] (7.178,2.167)--(7.088,2.167);
\draw[gp path] (1.176,2.303)--(1.356,2.303);
\draw[gp path] (7.178,2.303)--(6.998,2.303);
\node[gp node right] at (1.029,2.303) { 100};
\draw[gp path] (1.176,2.440)--(1.266,2.440);
\draw[gp path] (7.178,2.440)--(7.088,2.440);
\draw[gp path] (1.176,2.577)--(1.266,2.577);
\draw[gp path] (7.178,2.577)--(7.088,2.577);
\draw[gp path] (1.176,2.714)--(1.266,2.714);
\draw[gp path] (7.178,2.714)--(7.088,2.714);
\draw[gp path] (1.176,2.851)--(1.266,2.851);
\draw[gp path] (7.178,2.851)--(7.088,2.851);
\draw[gp path] (1.176,2.988)--(1.266,2.988);
\draw[gp path] (7.178,2.988)--(7.088,2.988);
\draw[gp path] (1.176,3.124)--(1.266,3.124);
\draw[gp path] (7.178,3.124)--(7.088,3.124);
\draw[gp path] (1.176,3.261)--(1.266,3.261);
\draw[gp path] (7.178,3.261)--(7.088,3.261);
\draw[gp path] (1.176,3.398)--(1.266,3.398);
\draw[gp path] (7.178,3.398)--(7.088,3.398);
\draw[gp path] (1.176,3.535)--(1.266,3.535);
\draw[gp path] (7.178,3.535)--(7.088,3.535);
\draw[gp path] (1.176,3.672)--(1.356,3.672);
\draw[gp path] (7.178,3.672)--(6.998,3.672);
\node[gp node right] at (1.029,3.672) { 200};
\draw[gp path] (1.176,3.809)--(1.266,3.809);
\draw[gp path] (7.178,3.809)--(7.088,3.809);
\draw[gp path] (1.176,3.945)--(1.266,3.945);
\draw[gp path] (7.178,3.945)--(7.088,3.945);
\draw[gp path] (1.176,4.082)--(1.266,4.082);
\draw[gp path] (7.178,4.082)--(7.088,4.082);
\draw[gp path] (1.176,4.219)--(1.266,4.219);
\draw[gp path] (7.178,4.219)--(7.088,4.219);
\draw[gp path] (1.176,4.356)--(1.266,4.356);
\draw[gp path] (7.178,4.356)--(7.088,4.356);
\draw[gp path] (1.176,4.493)--(1.266,4.493);
\draw[gp path] (7.178,4.493)--(7.088,4.493);
\draw[gp path] (1.176,4.630)--(1.266,4.630);
\draw[gp path] (7.178,4.630)--(7.088,4.630);
\draw[gp path] (1.176,4.766)--(1.266,4.766);
\draw[gp path] (7.178,4.766)--(7.088,4.766);
\draw[gp path] (1.176,4.903)--(1.266,4.903);
\draw[gp path] (7.178,4.903)--(7.088,4.903);
\draw[gp path] (1.176,5.040)--(1.356,5.040);
\draw[gp path] (7.178,5.040)--(6.998,5.040);
\node[gp node right] at (1.029,5.040) { 300};
\draw[gp path] (1.915,0.935)--(1.915,1.115);
\node[gp node center] at (1.915,0.689) { 8};
\draw[gp path] (2.653,0.935)--(2.653,1.115);
\node[gp node center] at (2.653,0.689) { 16};
\draw[gp path] (3.392,0.935)--(3.392,1.115);
\node[gp node center] at (3.392,0.689) { 24};
\draw[gp path] (4.131,0.935)--(4.131,1.115);
\node[gp node center] at (4.131,0.689) { 32};
\draw[gp path] (4.870,0.935)--(4.870,1.115);
\node[gp node center] at (4.870,0.689) { 40};
\draw[gp path] (5.608,0.935)--(5.608,1.115);
\node[gp node center] at (5.608,0.689) { 48};
\draw[gp path] (6.347,0.935)--(6.347,1.115);
\node[gp node center] at (6.347,0.689) { 56};
\draw[gp path] (7.086,0.935)--(7.086,1.115);
\node[gp node center] at (7.086,0.689) { 64};
\draw[gp path] (1.361,0.935)--(1.361,1.115);
\node[gp node center] at (1.361,0.689) { 2};
\draw[gp path] (1.176,5.040)--(1.176,0.935)--(7.178,0.935)--(7.178,5.040)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 5}{\pgfpoint{1.176cm}{0.935cm}}{\pgfpoint{7.178cm}{5.040cm}}
\draw[gp path] (8.796,5.040)--(8.796,0.935)--(14.798,0.935)--(14.798,5.040)--cycle;
\node[gp node center,rotate=-270] at (7.791,2.987) {Runtimes (s)};
\node[gp node center] at (11.797,0.320) {Number of threads};
\node[gp node center] at (11.797,5.409) {\shortstack{\textbf{p\_hat700-3} \\ Balance at distance 1}};
\gpcolor{color=gp lt color 7}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (9.258,5.040)--(9.350,4.440)--(9.442,3.990)--(9.535,3.634)--(9.627,3.367)%
  --(9.719,3.146)--(9.812,2.981)--(9.904,2.814)--(9.996,2.690)--(10.089,2.560)--(10.181,2.439)%
  --(10.273,2.347)--(10.366,2.258)--(10.458,2.194)--(10.550,2.126)--(10.643,2.063)--(10.735,2.006)%
  --(10.827,1.963)--(10.920,1.920)--(11.012,1.873)--(11.104,1.835)--(11.197,1.803)--(11.289,1.768)%
  --(11.381,1.739)--(11.474,1.703)--(11.566,1.670)--(11.658,1.639)--(11.751,1.612)--(11.843,1.603)%
  --(11.936,1.576)--(12.028,1.562)--(12.120,1.547)--(12.213,1.547)--(12.305,1.520)--(12.397,1.517)%
  --(12.490,1.509)--(12.582,1.492)--(12.674,1.489)--(12.767,1.469)--(12.859,1.459)--(12.951,1.457)%
  --(13.044,1.448)--(13.136,1.436)--(13.228,1.430)--(13.321,1.424)--(13.413,1.409)--(13.505,1.398)%
  --(13.598,1.397)--(13.690,1.387)--(13.782,1.379)--(13.875,1.360)--(13.967,1.363)--(14.059,1.354)%
  --(14.152,1.352)--(14.244,1.345)--(14.336,1.337)--(14.429,1.327)--(14.521,1.321)--(14.613,1.315)%
  --(14.706,1.309);
\gpsetpointsize{4.00}
\gppoint{gp mark 6}{(9.350,4.440)}
\gppoint{gp mark 6}{(9.442,3.990)}
\gppoint{gp mark 6}{(9.535,3.634)}
\gppoint{gp mark 6}{(9.627,3.367)}
\gppoint{gp mark 6}{(9.719,3.146)}
\gppoint{gp mark 6}{(9.812,2.981)}
\gppoint{gp mark 6}{(9.904,2.814)}
\gppoint{gp mark 6}{(9.996,2.690)}
\gppoint{gp mark 6}{(10.089,2.560)}
\gppoint{gp mark 6}{(10.181,2.439)}
\gppoint{gp mark 6}{(10.273,2.347)}
\gppoint{gp mark 6}{(10.366,2.258)}
\gppoint{gp mark 6}{(10.458,2.194)}
\gppoint{gp mark 6}{(10.550,2.126)}
\gppoint{gp mark 6}{(10.643,2.063)}
\gppoint{gp mark 6}{(10.735,2.006)}
\gppoint{gp mark 6}{(10.827,1.963)}
\gppoint{gp mark 6}{(10.920,1.920)}
\gppoint{gp mark 6}{(11.012,1.873)}
\gppoint{gp mark 6}{(11.104,1.835)}
\gppoint{gp mark 6}{(11.197,1.803)}
\gppoint{gp mark 6}{(11.289,1.768)}
\gppoint{gp mark 6}{(11.381,1.739)}
\gppoint{gp mark 6}{(11.474,1.703)}
\gppoint{gp mark 6}{(11.566,1.670)}
\gppoint{gp mark 6}{(11.658,1.639)}
\gppoint{gp mark 6}{(11.751,1.612)}
\gppoint{gp mark 6}{(11.843,1.603)}
\gppoint{gp mark 6}{(11.936,1.576)}
\gppoint{gp mark 6}{(12.028,1.562)}
\gppoint{gp mark 6}{(12.120,1.547)}
\gppoint{gp mark 6}{(12.213,1.547)}
\gppoint{gp mark 6}{(12.305,1.520)}
\gppoint{gp mark 6}{(12.397,1.517)}
\gppoint{gp mark 6}{(12.490,1.509)}
\gppoint{gp mark 6}{(12.582,1.492)}
\gppoint{gp mark 6}{(12.674,1.489)}
\gppoint{gp mark 6}{(12.767,1.469)}
\gppoint{gp mark 6}{(12.859,1.459)}
\gppoint{gp mark 6}{(12.951,1.457)}
\gppoint{gp mark 6}{(13.044,1.448)}
\gppoint{gp mark 6}{(13.136,1.436)}
\gppoint{gp mark 6}{(13.228,1.430)}
\gppoint{gp mark 6}{(13.321,1.424)}
\gppoint{gp mark 6}{(13.413,1.409)}
\gppoint{gp mark 6}{(13.505,1.398)}
\gppoint{gp mark 6}{(13.598,1.397)}
\gppoint{gp mark 6}{(13.690,1.387)}
\gppoint{gp mark 6}{(13.782,1.379)}
\gppoint{gp mark 6}{(13.875,1.360)}
\gppoint{gp mark 6}{(13.967,1.363)}
\gppoint{gp mark 6}{(14.059,1.354)}
\gppoint{gp mark 6}{(14.152,1.352)}
\gppoint{gp mark 6}{(14.244,1.345)}
\gppoint{gp mark 6}{(14.336,1.337)}
\gppoint{gp mark 6}{(14.429,1.327)}
\gppoint{gp mark 6}{(14.521,1.321)}
\gppoint{gp mark 6}{(14.613,1.315)}
\gppoint{gp mark 6}{(14.706,1.309)}
\gpcolor{color=gp lt color 6}
\draw[gp path] (9.259,5.040)--(9.350,4.446)--(9.442,3.998)--(9.535,3.643)--(9.627,3.383)%
  --(9.719,3.164)--(9.812,3.002)--(9.904,2.845)--(9.996,2.725)--(10.089,2.596)--(10.181,2.478)%
  --(10.273,2.389)--(10.366,2.303)--(10.458,2.244)--(10.550,2.175)--(10.643,2.115)--(10.735,2.055)%
  --(10.827,2.015)--(10.920,1.975)--(11.012,1.932)--(11.104,1.909)--(11.197,1.890)--(11.289,1.868)%
  --(11.381,1.852)--(11.474,1.824)--(11.566,1.804)--(11.658,1.785)--(11.751,1.800)--(11.843,1.765)%
  --(11.936,1.746)--(12.028,1.741)--(12.120,1.731)--(12.213,1.735)--(12.305,1.713)--(12.397,1.714)%
  --(12.490,1.737)--(12.582,1.703)--(12.674,1.701)--(12.767,1.708)--(12.859,1.706)--(12.951,1.682)%
  --(13.044,1.678)--(13.136,1.694)--(13.228,1.676)--(13.321,1.672)--(13.413,1.672)--(13.505,1.666)%
  --(13.598,1.651)--(13.690,1.660)--(13.782,1.637)--(13.875,1.640)--(13.967,1.645)--(14.059,1.637)%
  --(14.152,1.637)--(14.244,1.622)--(14.336,1.630)--(14.429,1.617)--(14.521,1.620)--(14.613,1.616)%
  --(14.706,1.612);
\gpsetpointsize{2.00}
\gppoint{gp mark 1}{(9.350,4.446)}
\gppoint{gp mark 1}{(9.442,3.998)}
\gppoint{gp mark 1}{(9.535,3.643)}
\gppoint{gp mark 1}{(9.627,3.383)}
\gppoint{gp mark 1}{(9.719,3.164)}
\gppoint{gp mark 1}{(9.812,3.002)}
\gppoint{gp mark 1}{(9.904,2.845)}
\gppoint{gp mark 1}{(9.996,2.725)}
\gppoint{gp mark 1}{(10.089,2.596)}
\gppoint{gp mark 1}{(10.181,2.478)}
\gppoint{gp mark 1}{(10.273,2.389)}
\gppoint{gp mark 1}{(10.366,2.303)}
\gppoint{gp mark 1}{(10.458,2.244)}
\gppoint{gp mark 1}{(10.550,2.175)}
\gppoint{gp mark 1}{(10.643,2.115)}
\gppoint{gp mark 1}{(10.735,2.055)}
\gppoint{gp mark 1}{(10.827,2.015)}
\gppoint{gp mark 1}{(10.920,1.975)}
\gppoint{gp mark 1}{(11.012,1.932)}
\gppoint{gp mark 1}{(11.104,1.909)}
\gppoint{gp mark 1}{(11.197,1.890)}
\gppoint{gp mark 1}{(11.289,1.868)}
\gppoint{gp mark 1}{(11.381,1.852)}
\gppoint{gp mark 1}{(11.474,1.824)}
\gppoint{gp mark 1}{(11.566,1.804)}
\gppoint{gp mark 1}{(11.658,1.785)}
\gppoint{gp mark 1}{(11.751,1.800)}
\gppoint{gp mark 1}{(11.843,1.765)}
\gppoint{gp mark 1}{(11.936,1.746)}
\gppoint{gp mark 1}{(12.028,1.741)}
\gppoint{gp mark 1}{(12.120,1.731)}
\gppoint{gp mark 1}{(12.213,1.735)}
\gppoint{gp mark 1}{(12.305,1.713)}
\gppoint{gp mark 1}{(12.397,1.714)}
\gppoint{gp mark 1}{(12.490,1.737)}
\gppoint{gp mark 1}{(12.582,1.703)}
\gppoint{gp mark 1}{(12.674,1.701)}
\gppoint{gp mark 1}{(12.767,1.708)}
\gppoint{gp mark 1}{(12.859,1.706)}
\gppoint{gp mark 1}{(12.951,1.682)}
\gppoint{gp mark 1}{(13.044,1.678)}
\gppoint{gp mark 1}{(13.136,1.694)}
\gppoint{gp mark 1}{(13.228,1.676)}
\gppoint{gp mark 1}{(13.321,1.672)}
\gppoint{gp mark 1}{(13.413,1.672)}
\gppoint{gp mark 1}{(13.505,1.666)}
\gppoint{gp mark 1}{(13.598,1.651)}
\gppoint{gp mark 1}{(13.690,1.660)}
\gppoint{gp mark 1}{(13.782,1.637)}
\gppoint{gp mark 1}{(13.875,1.640)}
\gppoint{gp mark 1}{(13.967,1.645)}
\gppoint{gp mark 1}{(14.059,1.637)}
\gppoint{gp mark 1}{(14.152,1.637)}
\gppoint{gp mark 1}{(14.244,1.622)}
\gppoint{gp mark 1}{(14.336,1.630)}
\gppoint{gp mark 1}{(14.429,1.617)}
\gppoint{gp mark 1}{(14.521,1.620)}
\gppoint{gp mark 1}{(14.613,1.616)}
\gppoint{gp mark 1}{(14.706,1.612)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (8.796,0.935)--(8.976,0.935);
\draw[gp path] (14.798,0.935)--(14.618,0.935);
\node[gp node right] at (8.649,0.935) { 0};
\draw[gp path] (8.796,1.756)--(8.976,1.756);
\draw[gp path] (14.798,1.756)--(14.618,1.756);
\node[gp node right] at (8.649,1.756) { 100};
\draw[gp path] (8.796,2.577)--(8.976,2.577);
\draw[gp path] (14.798,2.577)--(14.618,2.577);
\node[gp node right] at (8.649,2.577) { 200};
\draw[gp path] (8.796,3.398)--(8.976,3.398);
\draw[gp path] (14.798,3.398)--(14.618,3.398);
\node[gp node right] at (8.649,3.398) { 300};
\draw[gp path] (8.796,4.219)--(8.976,4.219);
\draw[gp path] (14.798,4.219)--(14.618,4.219);
\node[gp node right] at (8.649,4.219) { 400};
\draw[gp path] (8.796,5.040)--(8.976,5.040);
\draw[gp path] (14.798,5.040)--(14.618,5.040);
\node[gp node right] at (8.649,5.040) { 500};
\draw[gp path] (9.535,0.935)--(9.535,1.115);
\node[gp node center] at (9.535,0.689) { 8};
\draw[gp path] (10.273,0.935)--(10.273,1.115);
\node[gp node center] at (10.273,0.689) { 16};
\draw[gp path] (11.012,0.935)--(11.012,1.115);
\node[gp node center] at (11.012,0.689) { 24};
\draw[gp path] (11.751,0.935)--(11.751,1.115);
\node[gp node center] at (11.751,0.689) { 32};
\draw[gp path] (12.490,0.935)--(12.490,1.115);
\node[gp node center] at (12.490,0.689) { 40};
\draw[gp path] (13.228,0.935)--(13.228,1.115);
\node[gp node center] at (13.228,0.689) { 48};
\draw[gp path] (13.967,0.935)--(13.967,1.115);
\node[gp node center] at (13.967,0.689) { 56};
\draw[gp path] (14.706,0.935)--(14.706,1.115);
\node[gp node center] at (14.706,0.689) { 64};
\draw[gp path] (8.981,0.935)--(8.981,1.115);
\node[gp node center] at (8.981,0.689) { 2};
\draw[gp path] (8.796,5.040)--(8.796,0.935)--(14.798,0.935)--(14.798,5.040)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 6}{\pgfpoint{8.796cm}{0.935cm}}{\pgfpoint{14.798cm}{5.040cm}}
\end{tikzpicture}
%% gnuplot variables


==> gen-graph-togian-dimacs-speedup.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Thu 04 Sep 2014 12:33:46 BST
\tikzset{every node/.append style={font={\fontsize{8pt}{9.6pt}\selectfont}}}
\path (0.000,0.000) rectangle (15.240,17.780);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.176,16.745)--(1.176,12.936)--(7.178,12.936)--(7.178,16.745)--cycle;
\node[gp node center,rotate=-270] at (0.318,14.840) {Speedup};
\node[gp node center] at (4.177,12.321) {Number of threads};
\node[gp node center] at (4.177,17.114) {\shortstack{\textbf{brock400\_1} \\ \SI{370.8}{\second}, 41.0\%, $(20, 2, 10, 11, 4, 2, 1{\times}21)$}};
\node[gp node left] at (3.016,19.078) {Distance 1};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (5.515,19.078)--(6.283,19.078);
\draw[gp path] (1.270,13.020)--(1.364,13.063)--(1.457,13.104)--(1.551,13.146)--(1.645,13.178)%
  --(1.739,13.231)--(1.832,13.262)--(1.926,13.293)--(2.020,13.352)--(2.114,13.385)--(2.208,13.410)%
  --(2.301,13.446)--(2.395,13.472)--(2.489,13.499)--(2.583,13.525)--(2.677,13.550)--(2.770,13.578)%
  --(2.864,13.606)--(2.958,14.178)--(3.052,14.241)--(3.145,14.295)--(3.239,14.337)--(3.333,14.416)%
  --(3.427,14.461)--(3.521,14.513)--(3.614,14.574)--(3.708,14.629)--(3.802,14.684)--(3.896,14.741)%
  --(3.989,14.791)--(4.083,14.845)--(4.177,14.877)--(4.271,14.932)--(4.365,14.978)--(4.458,15.018)%
  --(4.552,15.057)--(4.646,15.122)--(4.740,15.159)--(4.833,15.204)--(4.927,15.221)--(5.021,15.298)%
  --(5.115,15.325)--(5.209,15.394)--(5.302,15.424)--(5.396,15.457)--(5.490,15.431)--(5.584,15.425)%
  --(5.678,15.427)--(5.771,15.590)--(5.865,15.430)--(5.959,15.436)--(6.053,15.428)--(6.146,15.436)%
  --(6.240,15.433)--(6.334,15.441)--(6.428,15.460)--(6.522,15.417)--(6.615,15.458)--(6.709,15.456)%
  --(6.803,15.466)--(6.897,15.474)--(6.990,15.466)--(7.084,15.473);
\gpsetpointsize{4.00}
\gppoint{gp mark 5}{(1.270,13.020)}
\gppoint{gp mark 5}{(4.177,14.877)}
\gppoint{gp mark 5}{(7.084,15.473)}
\gppoint{gp mark 5}{(5.899,19.078)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.016,18.832) {Distance 2};
\gpcolor{color=gp lt color 1}
\draw[gp path] (5.515,18.832)--(6.283,18.832);
\draw[gp path] (1.270,13.020)--(1.364,13.062)--(1.457,13.104)--(1.551,13.146)--(1.645,13.188)%
  --(1.739,13.230)--(1.832,13.272)--(1.926,13.313)--(2.020,13.355)--(2.114,13.398)--(2.208,13.441)%
  --(2.301,13.482)--(2.395,13.524)--(2.489,13.564)--(2.583,13.606)--(2.677,13.644)--(2.770,13.685)%
  --(2.864,13.725)--(2.958,13.766)--(3.052,13.806)--(3.145,13.847)--(3.239,13.884)--(3.333,13.916)%
  --(3.427,13.965)--(3.521,13.998)--(3.614,14.042)--(3.708,14.079)--(3.802,14.118)--(3.896,14.154)%
  --(3.989,14.194)--(4.083,14.231)--(4.177,14.259)--(4.271,14.301)--(4.365,14.336)--(4.458,14.367)%
  --(4.552,14.400)--(4.646,14.430)--(4.740,14.462)--(4.833,14.505)--(4.927,14.535)--(5.021,14.562)%
  --(5.115,14.595)--(5.209,14.631)--(5.302,14.643)--(5.396,14.694)--(5.490,14.725)--(5.584,14.746)%
  --(5.678,14.785)--(5.771,14.827)--(5.865,14.841)--(5.959,14.873)--(6.053,14.902)--(6.146,14.933)%
  --(6.240,14.954)--(6.334,14.997)--(6.428,15.024)--(6.522,15.052)--(6.615,15.075)--(6.709,15.114)%
  --(6.803,15.147)--(6.897,15.164)--(6.990,15.195)--(7.084,15.250);
\gppoint{gp mark 7}{(1.270,13.020)}
\gppoint{gp mark 7}{(4.177,14.259)}
\gppoint{gp mark 7}{(7.084,15.250)}
\gppoint{gp mark 7}{(5.899,18.832)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.016,18.586) {Distance 3};
\gpcolor{color=gp lt color 2}
\draw[gp path] (5.515,18.586)--(6.283,18.586);
\draw[gp path] (1.270,13.019)--(1.364,13.059)--(1.457,13.098)--(1.551,13.134)--(1.645,13.169)%
  --(1.739,13.203)--(1.832,13.231)--(1.926,13.260)--(2.020,13.281)--(2.114,13.301)--(2.208,13.322)%
  --(2.301,13.347)--(2.395,13.345)--(2.489,13.366)--(2.583,13.363)--(2.677,13.354)--(2.770,13.372)%
  --(2.864,13.361)--(2.958,13.390)--(3.052,13.377)--(3.145,13.388)--(3.239,13.372)--(3.333,13.381)%
  --(3.427,13.375)--(3.521,13.323)--(3.614,13.321)--(3.708,13.312)--(3.802,13.293)--(3.896,13.258)%
  --(3.989,13.238)--(4.083,13.246)--(4.177,13.240)--(4.271,13.236)--(4.365,13.231)--(4.458,13.227)%
  --(4.552,13.197)--(4.646,13.204)--(4.740,13.207)--(4.833,13.201)--(4.927,13.192)--(5.021,13.179)%
  --(5.115,13.174)--(5.209,13.180)--(5.302,13.171)--(5.396,13.167)--(5.490,13.169)--(5.584,13.158)%
  --(5.678,13.142)--(5.771,13.150)--(5.865,13.146)--(5.959,13.143)--(6.053,13.129)--(6.146,13.134)%
  --(6.240,13.126)--(6.334,13.129)--(6.428,13.122)--(6.522,13.111)--(6.615,13.112)--(6.709,13.113)%
  --(6.803,13.100)--(6.897,13.103)--(6.990,13.099)--(7.084,13.097);
\gppoint{gp mark 13}{(1.270,13.019)}
\gppoint{gp mark 13}{(4.177,13.240)}
\gppoint{gp mark 13}{(7.084,13.097)}
\gppoint{gp mark 13}{(5.899,18.586)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (6.430,19.078) {Donation};
\gpcolor{color=gp lt color 4}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (8.929,19.078)--(9.697,19.078);
\draw[gp path] (1.270,13.020)--(1.364,13.063)--(1.457,13.103)--(1.551,13.146)--(1.645,13.177)%
  --(1.739,13.231)--(1.832,13.261)--(1.926,13.292)--(2.020,13.347)--(2.114,13.384)--(2.208,13.410)%
  --(2.301,13.444)--(2.395,13.470)--(2.489,13.498)--(2.583,13.524)--(2.677,13.548)--(2.770,13.576)%
  --(2.864,13.602)--(2.958,14.173)--(3.052,14.235)--(3.145,14.245)--(3.239,14.310)--(3.333,14.414)%
  --(3.427,14.425)--(3.521,14.452)--(3.614,14.521)--(3.708,14.499)--(3.802,14.583)--(3.896,14.661)%
  --(3.989,14.499)--(4.083,14.522)--(4.177,14.539)--(4.271,14.887)--(4.365,14.655)--(4.458,14.734)%
  --(4.552,14.515)--(4.646,14.893)--(4.740,14.848)--(4.833,14.699)--(4.927,14.393)--(5.021,14.529)%
  --(5.115,14.489)--(5.209,14.557)--(5.302,14.394)--(5.396,14.359)--(5.490,13.975)--(5.584,14.356)%
  --(5.678,14.640)--(5.771,13.709)--(5.865,14.034)--(5.959,14.090)--(6.053,13.651)--(6.146,13.671)%
  --(6.240,13.585)--(6.334,13.490)--(6.428,13.756)--(6.522,13.640)--(6.615,13.439)--(6.709,13.545)%
  --(6.803,13.579)--(6.897,13.375)--(6.990,13.484)--(7.084,13.323);
\gppoint{gp mark 4}{(1.270,13.020)}
\gppoint{gp mark 4}{(4.177,14.539)}
\gppoint{gp mark 4}{(7.084,13.323)}
\gppoint{gp mark 4}{(9.313,19.078)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (6.430,18.832) {Resplitting};
\gpcolor{color=gp lt color 3}
\draw[gp path] (8.929,18.832)--(9.697,18.832);
\draw[gp path] (1.270,13.019)--(1.364,13.061)--(1.457,13.102)--(1.551,13.145)--(1.645,13.177)%
  --(1.739,13.230)--(1.832,13.259)--(1.926,13.288)--(2.020,13.350)--(2.114,13.382)--(2.208,13.406)%
  --(2.301,13.441)--(2.395,13.469)--(2.489,13.496)--(2.583,13.521)--(2.677,13.542)--(2.770,13.571)%
  --(2.864,13.601)--(2.958,14.170)--(3.052,14.233)--(3.145,14.289)--(3.239,14.349)--(3.333,14.409)%
  --(3.427,14.463)--(3.521,14.528)--(3.614,14.582)--(3.708,14.623)--(3.802,14.676)--(3.896,14.750)%
  --(3.989,14.792)--(4.083,14.852)--(4.177,14.913)--(4.271,14.964)--(4.365,15.008)--(4.458,15.054)%
  --(4.552,15.109)--(4.646,15.156)--(4.740,15.212)--(4.833,15.257)--(4.927,15.290)--(5.021,15.370)%
  --(5.115,15.419)--(5.209,15.458)--(5.302,15.508)--(5.396,15.564)--(5.490,15.598)--(5.584,15.663)%
  --(5.678,15.696)--(5.771,15.745)--(5.865,15.780)--(5.959,15.824)--(6.053,15.873)--(6.146,15.909)%
  --(6.240,15.953)--(6.334,16.000)--(6.428,16.044)--(6.522,16.066)--(6.615,16.165)--(6.709,16.209)%
  --(6.803,16.249)--(6.897,16.291)--(6.990,16.346)--(7.084,16.400);
\gppoint{gp mark 6}{(1.270,13.019)}
\gppoint{gp mark 6}{(4.177,14.913)}
\gppoint{gp mark 6}{(7.084,16.400)}
\gppoint{gp mark 6}{(9.313,18.832)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (6.430,18.586) {~};
\gpfill{color=gp lt color 5,opacity=0.00} (8.929,18.525)--(9.697,18.525)--(9.697,18.648)--(8.929,18.648)--cycle;
\node[gp node left] at (9.844,19.078) {Shortest runtime};
\gpcolor{color=gp lt color 7}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (12.343,19.078)--(13.111,19.078);
\gppoint{gp mark 6}{(12.727,19.078)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (9.844,18.832) {Longest runtime};
\gpcolor{color=gp lt color 6}
\draw[gp path] (12.343,18.832)--(13.111,18.832);
\gpsetpointsize{2.00}
\gppoint{gp mark 1}{(12.727,18.832)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.176,12.936)--(1.356,12.936);
\draw[gp path] (7.178,12.936)--(6.998,12.936);
\node[gp node right] at (1.029,12.936) { 0};
\draw[gp path] (1.176,13.480)--(1.356,13.480);
\draw[gp path] (7.178,13.480)--(6.998,13.480);
\node[gp node right] at (1.029,13.480) { 10};
\draw[gp path] (1.176,14.024)--(1.356,14.024);
\draw[gp path] (7.178,14.024)--(6.998,14.024);
\node[gp node right] at (1.029,14.024) { 20};
\draw[gp path] (1.176,14.568)--(1.356,14.568);
\draw[gp path] (7.178,14.568)--(6.998,14.568);
\node[gp node right] at (1.029,14.568) { 30};
\draw[gp path] (1.176,15.113)--(1.356,15.113);
\draw[gp path] (7.178,15.113)--(6.998,15.113);
\node[gp node right] at (1.029,15.113) { 40};
\draw[gp path] (1.176,15.657)--(1.356,15.657);
\draw[gp path] (7.178,15.657)--(6.998,15.657);
\node[gp node right] at (1.029,15.657) { 50};
\draw[gp path] (1.176,16.201)--(1.356,16.201);
\draw[gp path] (7.178,16.201)--(6.998,16.201);
\node[gp node right] at (1.029,16.201) { 60};
\draw[gp path] (1.176,16.745)--(1.356,16.745);
\draw[gp path] (7.178,16.745)--(6.998,16.745);
\node[gp node right] at (1.029,16.745) { 70};
\draw[gp path] (1.270,12.936)--(1.270,13.116);
\node[gp node center] at (1.270,12.690) { 2};
\draw[gp path] (2.583,12.936)--(2.583,13.116);
\node[gp node center] at (2.583,12.690) { 16};
\draw[gp path] (4.083,12.936)--(4.083,13.116);
\node[gp node center] at (4.083,12.690) { 32};
\draw[gp path] (5.584,12.936)--(5.584,13.116);
\node[gp node center] at (5.584,12.690) { 48};
\draw[gp path] (7.084,12.936)--(7.084,13.116);
\node[gp node center] at (7.084,12.690) { 64};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (2.958,12.936)--(2.958,16.745);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.958,12.936)--(2.958,13.116);
\node[gp node center] at (2.958,12.690) {\hspace*{0.5em}20};
\draw[gp path] (1.176,16.745)--(1.176,12.936)--(7.178,12.936)--(7.178,16.745)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.176cm}{12.936cm}}{\pgfpoint{7.178cm}{16.745cm}}
\draw[gp path] (8.796,16.745)--(8.796,12.936)--(14.798,12.936)--(14.798,16.745)--cycle;
\node[gp node center,rotate=-270] at (7.938,14.840) {Speedup};
\node[gp node center] at (11.797,12.321) {Number of threads};
\node[gp node center] at (11.797,17.114) {\shortstack{\textbf{brock400\_2} \\ \SI{268.2}{\second}, 66.8\%, $(13, 8, 10, 2, 1, 2, 1{\times}23)$}};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (8.890,13.035)--(8.984,13.084)--(9.077,13.132)--(9.171,13.208)--(9.265,13.251)%
  --(9.359,13.349)--(9.452,13.378)--(9.546,13.424)--(9.640,13.459)--(9.734,13.495)--(9.828,13.538)%
  --(9.921,13.977)--(10.015,14.028)--(10.109,14.096)--(10.203,14.144)--(10.297,14.188)--(10.390,14.235)%
  --(10.484,14.343)--(10.578,14.387)--(10.672,14.460)--(10.765,14.496)--(10.859,14.541)--(10.953,14.580)%
  --(11.047,14.621)--(11.141,14.657)--(11.234,14.686)--(11.328,14.711)--(11.422,14.747)--(11.516,14.785)%
  --(11.609,14.815)--(11.703,14.833)--(11.797,14.878)--(11.891,14.894)--(11.985,15.126)--(12.078,15.138)%
  --(12.172,15.159)--(12.266,15.176)--(12.360,15.161)--(12.453,15.243)--(12.547,15.204)--(12.641,15.204)%
  --(12.735,15.257)--(12.829,15.322)--(12.922,15.492)--(13.016,15.439)--(13.110,15.477)--(13.204,15.470)%
  --(13.298,15.434)--(13.391,15.444)--(13.485,15.531)--(13.579,15.432)--(13.673,15.438)--(13.766,15.438)%
  --(13.860,15.461)--(13.954,15.458)--(14.048,15.436)--(14.142,15.447)--(14.235,15.438)--(14.329,15.436)%
  --(14.423,15.679)--(14.517,15.685)--(14.610,15.680)--(14.704,15.671);
\gpsetpointsize{4.00}
\gppoint{gp mark 5}{(8.890,13.035)}
\gppoint{gp mark 5}{(11.797,14.878)}
\gppoint{gp mark 5}{(14.704,15.671)}
\gpcolor{color=gp lt color 1}
\draw[gp path] (8.890,13.034)--(8.984,13.083)--(9.077,13.132)--(9.171,13.181)--(9.265,13.231)%
  --(9.359,13.280)--(9.452,13.330)--(9.546,13.377)--(9.640,13.426)--(9.734,13.476)--(9.828,13.526)%
  --(9.921,13.572)--(10.015,13.617)--(10.109,13.669)--(10.203,13.720)--(10.297,13.769)--(10.390,13.815)%
  --(10.484,13.861)--(10.578,13.910)--(10.672,13.956)--(10.765,14.002)--(10.859,14.047)--(10.953,14.096)%
  --(11.047,14.141)--(11.141,14.185)--(11.234,14.216)--(11.328,14.265)--(11.422,14.317)--(11.516,14.356)%
  --(11.609,14.398)--(11.703,14.437)--(11.797,14.490)--(11.891,14.525)--(11.985,14.564)--(12.078,14.597)%
  --(12.172,14.645)--(12.266,14.670)--(12.360,14.720)--(12.453,14.719)--(12.547,14.794)--(12.641,14.831)%
  --(12.735,14.860)--(12.829,14.858)--(12.922,14.931)--(13.016,14.974)--(13.110,15.007)--(13.204,15.033)%
  --(13.298,15.080)--(13.391,15.112)--(13.485,15.143)--(13.579,15.171)--(13.673,15.235)--(13.766,15.275)%
  --(13.860,15.307)--(13.954,15.318)--(14.048,15.374)--(14.142,15.369)--(14.235,15.447)--(14.329,15.456)%
  --(14.423,15.481)--(14.517,15.493)--(14.610,15.552)--(14.704,15.564);
\gppoint{gp mark 7}{(8.890,13.034)}
\gppoint{gp mark 7}{(11.797,14.490)}
\gppoint{gp mark 7}{(14.704,15.564)}
\gpcolor{color=gp lt color 2}
\draw[gp path] (8.890,13.031)--(8.984,13.077)--(9.077,13.122)--(9.171,13.161)--(9.265,13.200)%
  --(9.359,13.232)--(9.452,13.260)--(9.546,13.285)--(9.640,13.303)--(9.734,13.332)--(9.828,13.343)%
  --(9.921,13.360)--(10.015,13.353)--(10.109,13.375)--(10.203,13.358)--(10.297,13.367)--(10.390,13.347)%
  --(10.484,13.344)--(10.578,13.341)--(10.672,13.341)--(10.765,13.348)--(10.859,13.356)--(10.953,13.340)%
  --(11.047,13.319)--(11.141,13.337)--(11.234,13.308)--(11.328,13.291)--(11.422,13.266)--(11.516,13.219)%
  --(11.609,13.194)--(11.703,13.201)--(11.797,13.197)--(11.891,13.185)--(11.985,13.183)--(12.078,13.171)%
  --(12.172,13.173)--(12.266,13.156)--(12.360,13.158)--(12.453,13.143)--(12.547,13.158)--(12.641,13.144)%
  --(12.735,13.146)--(12.829,13.139)--(12.922,13.123)--(13.016,13.141)--(13.110,13.133)--(13.204,13.127)%
  --(13.298,13.123)--(13.391,13.122)--(13.485,13.121)--(13.579,13.115)--(13.673,13.115)--(13.766,13.110)%
  --(13.860,13.110)--(13.954,13.106)--(14.048,13.106)--(14.142,13.100)--(14.235,13.097)--(14.329,13.100)%
  --(14.423,13.094)--(14.517,13.089)--(14.610,13.089)--(14.704,13.087);
\gppoint{gp mark 13}{(8.890,13.031)}
\gppoint{gp mark 13}{(11.797,13.197)}
\gppoint{gp mark 13}{(14.704,13.087)}
\gpcolor{color=gp lt color 4}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (8.890,13.034)--(8.984,13.084)--(9.077,13.131)--(9.171,13.208)--(9.265,13.250)%
  --(9.359,13.349)--(9.452,13.375)--(9.546,13.424)--(9.640,13.457)--(9.734,13.493)--(9.828,13.536)%
  --(9.921,13.971)--(10.015,14.024)--(10.109,14.095)--(10.203,14.142)--(10.297,14.186)--(10.390,14.221)%
  --(10.484,14.341)--(10.578,14.357)--(10.672,14.437)--(10.765,14.494)--(10.859,14.513)--(10.953,14.555)%
  --(11.047,14.596)--(11.141,14.645)--(11.234,14.581)--(11.328,14.681)--(11.422,14.709)--(11.516,14.664)%
  --(11.609,14.777)--(11.703,14.756)--(11.797,14.724)--(11.891,14.700)--(11.985,14.834)--(12.078,14.939)%
  --(12.172,14.982)--(12.266,14.941)--(12.360,14.864)--(12.453,14.941)--(12.547,14.651)--(12.641,14.819)%
  --(12.735,14.788)--(12.829,14.573)--(12.922,14.422)--(13.016,14.650)--(13.110,14.140)--(13.204,14.292)%
  --(13.298,14.238)--(13.391,14.152)--(13.485,13.938)--(13.579,13.985)--(13.673,13.829)--(13.766,13.689)%
  --(13.860,13.948)--(13.954,13.680)--(14.048,13.592)--(14.142,13.688)--(14.235,13.648)--(14.329,13.552)%
  --(14.423,13.548)--(14.517,13.509)--(14.610,13.486)--(14.704,13.492);
\gppoint{gp mark 4}{(8.890,13.034)}
\gppoint{gp mark 4}{(11.797,14.724)}
\gppoint{gp mark 4}{(14.704,13.492)}
\gpcolor{color=gp lt color 3}
\draw[gp path] (8.890,13.034)--(8.984,13.083)--(9.077,13.129)--(9.171,13.206)--(9.265,13.249)%
  --(9.359,13.347)--(9.452,13.374)--(9.546,13.421)--(9.640,13.452)--(9.734,13.491)--(9.828,13.533)%
  --(9.921,13.968)--(10.015,14.021)--(10.109,14.087)--(10.203,14.137)--(10.297,14.182)--(10.390,14.226)%
  --(10.484,14.331)--(10.578,14.376)--(10.672,14.448)--(10.765,14.493)--(10.859,14.533)--(10.953,14.574)%
  --(11.047,14.612)--(11.141,14.648)--(11.234,14.680)--(11.328,14.717)--(11.422,14.754)--(11.516,14.787)%
  --(11.609,14.814)--(11.703,14.844)--(11.797,14.872)--(11.891,14.900)--(11.985,15.111)--(12.078,15.161)%
  --(12.172,15.172)--(12.266,15.153)--(12.360,15.161)--(12.453,15.248)--(12.547,15.208)--(12.641,15.256)%
  --(12.735,15.321)--(12.829,15.295)--(12.922,15.552)--(13.016,15.569)--(13.110,15.570)--(13.204,15.617)%
  --(13.298,15.655)--(13.391,15.655)--(13.485,15.696)--(13.579,15.680)--(13.673,15.703)--(13.766,15.716)%
  --(13.860,15.741)--(13.954,15.766)--(14.048,15.796)--(14.142,15.801)--(14.235,15.818)--(14.329,15.847)%
  --(14.423,16.205)--(14.517,16.230)--(14.610,16.224)--(14.704,16.260);
\gppoint{gp mark 6}{(8.890,13.034)}
\gppoint{gp mark 6}{(11.797,14.872)}
\gppoint{gp mark 6}{(14.704,16.260)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (8.796,12.936)--(8.976,12.936);
\draw[gp path] (14.798,12.936)--(14.618,12.936);
\node[gp node right] at (8.649,12.936) { 0};
\draw[gp path] (8.796,13.571)--(8.976,13.571);
\draw[gp path] (14.798,13.571)--(14.618,13.571);
\node[gp node right] at (8.649,13.571) { 10};
\draw[gp path] (8.796,14.206)--(8.976,14.206);
\draw[gp path] (14.798,14.206)--(14.618,14.206);
\node[gp node right] at (8.649,14.206) { 20};
\draw[gp path] (8.796,14.841)--(8.976,14.841);
\draw[gp path] (14.798,14.841)--(14.618,14.841);
\node[gp node right] at (8.649,14.841) { 30};
\draw[gp path] (8.796,15.475)--(8.976,15.475);
\draw[gp path] (14.798,15.475)--(14.618,15.475);
\node[gp node right] at (8.649,15.475) { 40};
\draw[gp path] (8.796,16.110)--(8.976,16.110);
\draw[gp path] (14.798,16.110)--(14.618,16.110);
\node[gp node right] at (8.649,16.110) { 50};
\draw[gp path] (8.796,16.745)--(8.976,16.745);
\draw[gp path] (14.798,16.745)--(14.618,16.745);
\node[gp node right] at (8.649,16.745) { 60};
\draw[gp path] (8.890,12.936)--(8.890,13.116);
\node[gp node center] at (8.890,12.690) { 2};
\draw[gp path] (10.203,12.936)--(10.203,13.116);
\node[gp node center] at (10.203,12.690) { 16};
\draw[gp path] (11.703,12.936)--(11.703,13.116);
\node[gp node center] at (11.703,12.690) { 32};
\draw[gp path] (13.204,12.936)--(13.204,13.116);
\node[gp node center] at (13.204,12.690) { 48};
\draw[gp path] (14.704,12.936)--(14.704,13.116);
\node[gp node center] at (14.704,12.690) { 64};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (9.921,12.936)--(9.921,16.745);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (9.921,12.936)--(9.921,13.116);
\node[gp node center] at (9.921,12.690) {13\hspace*{0.7em}};
\draw[gp path] (8.796,16.745)--(8.796,12.936)--(14.798,12.936)--(14.798,16.745)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{8.796cm}{12.936cm}}{\pgfpoint{14.798cm}{16.745cm}}
\draw[gp path] (1.176,10.818)--(1.176,7.010)--(7.178,7.010)--(7.178,10.818)--cycle;
\node[gp node center,rotate=-270] at (0.318,8.914) {Speedup};
\node[gp node center] at (4.177,6.395) {Number of threads};
\node[gp node center] at (4.177,11.187) {\shortstack{\textbf{brock400\_3} \\ \SI{213.1}{\second}, 86.2\%, $(14, 10, 1, 4, 2, 1{\times}26)$}};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (1.270,7.085)--(1.364,7.123)--(1.457,7.166)--(1.551,7.207)--(1.645,7.250)%
  --(1.739,7.313)--(1.832,7.351)--(1.926,7.379)--(2.020,7.398)--(2.114,7.537)--(2.208,7.584)%
  --(2.301,7.597)--(2.395,8.256)--(2.489,8.297)--(2.583,8.333)--(2.677,8.370)--(2.770,8.403)%
  --(2.864,8.434)--(2.958,8.457)--(3.052,8.485)--(3.145,8.513)--(3.239,8.540)--(3.333,8.562)%
  --(3.427,8.581)--(3.521,8.602)--(3.614,8.607)--(3.708,8.639)--(3.802,8.649)--(3.896,8.668)%
  --(3.989,8.682)--(4.083,8.694)--(4.177,8.716)--(4.271,9.897)--(4.365,9.919)--(4.458,9.942)%
  --(4.552,9.987)--(4.646,10.032)--(4.740,10.084)--(4.833,9.987)--(4.927,10.033)--(5.021,10.057)%
  --(5.115,10.055)--(5.209,10.007)--(5.302,10.053)--(5.396,9.985)--(5.490,9.989)--(5.584,10.063)%
  --(5.678,10.163)--(5.771,10.091)--(5.865,10.003)--(5.959,9.985)--(6.053,9.979)--(6.146,9.986)%
  --(6.240,10.027)--(6.334,9.999)--(6.428,9.999)--(6.522,10.040)--(6.615,10.046)--(6.709,10.009)%
  --(6.803,10.108)--(6.897,9.955)--(6.990,9.999)--(7.084,9.998);
\gppoint{gp mark 5}{(1.270,7.085)}
\gppoint{gp mark 5}{(4.177,8.716)}
\gppoint{gp mark 5}{(7.084,9.998)}
\gpcolor{color=gp lt color 1}
\draw[gp path] (1.270,7.083)--(1.364,7.120)--(1.457,7.156)--(1.551,7.193)--(1.645,7.229)%
  --(1.739,7.266)--(1.832,7.303)--(1.926,7.340)--(2.020,7.378)--(2.114,7.413)--(2.208,7.444)%
  --(2.301,7.485)--(2.395,7.522)--(2.489,7.557)--(2.583,7.590)--(2.677,7.628)--(2.770,7.662)%
  --(2.864,7.693)--(2.958,7.731)--(3.052,7.766)--(3.145,7.801)--(3.239,7.832)--(3.333,7.864)%
  --(3.427,7.896)--(3.521,7.933)--(3.614,7.963)--(3.708,7.996)--(3.802,8.016)--(3.896,8.054)%
  --(3.989,8.081)--(4.083,8.122)--(4.177,8.151)--(4.271,8.166)--(4.365,8.194)--(4.458,8.218)%
  --(4.552,8.266)--(4.646,8.266)--(4.740,8.302)--(4.833,8.320)--(4.927,8.364)--(5.021,8.359)%
  --(5.115,8.372)--(5.209,8.406)--(5.302,8.462)--(5.396,8.487)--(5.490,8.514)--(5.584,8.521)%
  --(5.678,8.558)--(5.771,8.579)--(5.865,8.581)--(5.959,8.603)--(6.053,8.617)--(6.146,8.623)%
  --(6.240,8.670)--(6.334,8.694)--(6.428,8.730)--(6.522,8.725)--(6.615,8.768)--(6.709,8.793)%
  --(6.803,8.809)--(6.897,8.843)--(6.990,8.825)--(7.084,8.851);
\gppoint{gp mark 7}{(1.270,7.083)}
\gppoint{gp mark 7}{(4.177,8.151)}
\gppoint{gp mark 7}{(7.084,8.851)}
\gpcolor{color=gp lt color 2}
\draw[gp path] (1.270,7.081)--(1.364,7.114)--(1.457,7.148)--(1.551,7.179)--(1.645,7.204)%
  --(1.739,7.228)--(1.832,7.245)--(1.926,7.262)--(2.020,7.273)--(2.114,7.279)--(2.208,7.288)%
  --(2.301,7.288)--(2.395,7.294)--(2.489,7.290)--(2.583,7.285)--(2.677,7.286)--(2.770,7.293)%
  --(2.864,7.270)--(2.958,7.284)--(3.052,7.287)--(3.145,7.268)--(3.239,7.256)--(3.333,7.283)%
  --(3.427,7.287)--(3.521,7.254)--(3.614,7.247)--(3.708,7.218)--(3.802,7.202)--(3.896,7.181)%
  --(3.989,7.188)--(4.083,7.185)--(4.177,7.182)--(4.271,7.175)--(4.365,7.165)--(4.458,7.172)%
  --(4.552,7.165)--(4.646,7.166)--(4.740,7.166)--(4.833,7.160)--(4.927,7.161)--(5.021,7.156)%
  --(5.115,7.160)--(5.209,7.153)--(5.302,7.151)--(5.396,7.153)--(5.490,7.150)--(5.584,7.154)%
  --(5.678,7.146)--(5.771,7.147)--(5.865,7.141)--(5.959,7.140)--(6.053,7.135)--(6.146,7.137)%
  --(6.240,7.134)--(6.334,7.131)--(6.428,7.127)--(6.522,7.127)--(6.615,7.126)--(6.709,7.125)%
  --(6.803,7.124)--(6.897,7.121)--(6.990,7.119)--(7.084,7.112);
\gppoint{gp mark 13}{(1.270,7.081)}
\gppoint{gp mark 13}{(4.177,7.182)}
\gppoint{gp mark 13}{(7.084,7.112)}
\gpcolor{color=gp lt color 4}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (1.270,7.085)--(1.364,7.123)--(1.457,7.166)--(1.551,7.206)--(1.645,7.251)%
  --(1.739,7.313)--(1.832,7.349)--(1.926,7.378)--(2.020,7.398)--(2.114,7.535)--(2.208,7.583)%
  --(2.301,7.591)--(2.395,8.248)--(2.489,8.294)--(2.583,8.334)--(2.677,8.350)--(2.770,8.395)%
  --(2.864,8.426)--(2.958,8.450)--(3.052,8.479)--(3.145,8.494)--(3.239,8.521)--(3.333,8.527)%
  --(3.427,8.558)--(3.521,8.570)--(3.614,8.568)--(3.708,8.513)--(3.802,8.617)--(3.896,8.581)%
  --(3.989,8.567)--(4.083,8.659)--(4.177,8.634)--(4.271,9.529)--(4.365,9.536)--(4.458,9.553)%
  --(4.552,9.634)--(4.646,9.614)--(4.740,9.514)--(4.833,9.411)--(4.927,9.262)--(5.021,9.555)%
  --(5.115,9.743)--(5.209,9.182)--(5.302,8.888)--(5.396,8.587)--(5.490,8.411)--(5.584,8.337)%
  --(5.678,8.714)--(5.771,8.581)--(5.865,8.330)--(5.959,8.234)--(6.053,8.085)--(6.146,8.104)%
  --(6.240,8.288)--(6.334,7.927)--(6.428,7.985)--(6.522,7.878)--(6.615,7.918)--(6.709,7.811)%
  --(6.803,7.780)--(6.897,7.756)--(6.990,7.726)--(7.084,7.827);
\gppoint{gp mark 4}{(1.270,7.085)}
\gppoint{gp mark 4}{(4.177,8.634)}
\gppoint{gp mark 4}{(7.084,7.827)}
\gpcolor{color=gp lt color 3}
\draw[gp path] (1.270,7.084)--(1.364,7.123)--(1.457,7.165)--(1.551,7.206)--(1.645,7.249)%
  --(1.739,7.311)--(1.832,7.349)--(1.926,7.376)--(2.020,7.398)--(2.114,7.535)--(2.208,7.578)%
  --(2.301,7.594)--(2.395,8.246)--(2.489,8.289)--(2.583,8.319)--(2.677,8.362)--(2.770,8.388)%
  --(2.864,8.424)--(2.958,8.453)--(3.052,8.481)--(3.145,8.505)--(3.239,8.525)--(3.333,8.557)%
  --(3.427,8.576)--(3.521,8.595)--(3.614,8.611)--(3.708,8.631)--(3.802,8.649)--(3.896,8.667)%
  --(3.989,8.686)--(4.083,8.690)--(4.177,8.705)--(4.271,9.910)--(4.365,9.946)--(4.458,9.966)%
  --(4.552,9.995)--(4.646,10.061)--(4.740,9.972)--(4.833,10.122)--(4.927,10.041)--(5.021,10.149)%
  --(5.115,10.194)--(5.209,10.103)--(5.302,10.132)--(5.396,10.120)--(5.490,10.167)--(5.584,10.184)%
  --(5.678,10.327)--(5.771,10.216)--(5.865,10.259)--(5.959,10.251)--(6.053,10.294)--(6.146,10.433)%
  --(6.240,10.342)--(6.334,10.352)--(6.428,10.353)--(6.522,10.388)--(6.615,10.379)--(6.709,10.394)%
  --(6.803,10.430)--(6.897,10.453)--(6.990,10.452)--(7.084,10.466);
\gppoint{gp mark 6}{(1.270,7.084)}
\gppoint{gp mark 6}{(4.177,8.705)}
\gppoint{gp mark 6}{(7.084,10.466)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.176,7.010)--(1.356,7.010);
\draw[gp path] (7.178,7.010)--(6.998,7.010);
\node[gp node right] at (1.029,7.010) { 0};
\draw[gp path] (1.176,7.486)--(1.356,7.486);
\draw[gp path] (7.178,7.486)--(6.998,7.486);
\node[gp node right] at (1.029,7.486) { 10};
\draw[gp path] (1.176,7.962)--(1.356,7.962);
\draw[gp path] (7.178,7.962)--(6.998,7.962);
\node[gp node right] at (1.029,7.962) { 20};
\draw[gp path] (1.176,8.438)--(1.356,8.438);
\draw[gp path] (7.178,8.438)--(6.998,8.438);
\node[gp node right] at (1.029,8.438) { 30};
\draw[gp path] (1.176,8.914)--(1.356,8.914);
\draw[gp path] (7.178,8.914)--(6.998,8.914);
\node[gp node right] at (1.029,8.914) { 40};
\draw[gp path] (1.176,9.390)--(1.356,9.390);
\draw[gp path] (7.178,9.390)--(6.998,9.390);
\node[gp node right] at (1.029,9.390) { 50};
\draw[gp path] (1.176,9.866)--(1.356,9.866);
\draw[gp path] (7.178,9.866)--(6.998,9.866);
\node[gp node right] at (1.029,9.866) { 60};
\draw[gp path] (1.176,10.342)--(1.356,10.342);
\draw[gp path] (7.178,10.342)--(6.998,10.342);
\node[gp node right] at (1.029,10.342) { 70};
\draw[gp path] (1.176,10.818)--(1.356,10.818);
\draw[gp path] (7.178,10.818)--(6.998,10.818);
\node[gp node right] at (1.029,10.818) { 80};
\draw[gp path] (1.270,7.010)--(1.270,7.190);
\node[gp node center] at (1.270,6.764) { 2};
\draw[gp path] (2.583,7.010)--(2.583,7.190);
\node[gp node center] at (2.583,6.764) { 16};
\draw[gp path] (4.083,7.010)--(4.083,7.190);
\node[gp node center] at (4.083,6.764) { 32};
\draw[gp path] (5.584,7.010)--(5.584,7.190);
\node[gp node center] at (5.584,6.764) { 48};
\draw[gp path] (7.084,7.010)--(7.084,7.190);
\node[gp node center] at (7.084,6.764) { 64};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (2.395,7.010)--(2.395,10.818);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.395,7.010)--(2.395,7.190);
\node[gp node center] at (2.395,6.764) {14\hspace*{1.2em}};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (4.271,7.010)--(4.271,10.818);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (4.271,7.010)--(4.271,7.190);
\node[gp node center] at (4.271,6.764) {\hspace*{1.4em}34};
\draw[gp path] (1.176,10.818)--(1.176,7.010)--(7.178,7.010)--(7.178,10.818)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 3}{\pgfpoint{1.176cm}{7.010cm}}{\pgfpoint{7.178cm}{10.818cm}}
\draw[gp path] (8.796,10.818)--(8.796,7.010)--(14.798,7.010)--(14.798,10.818)--cycle;
\node[gp node center,rotate=-270] at (7.938,8.914) {Speedup};
\node[gp node center] at (11.797,6.395) {Number of threads};
\node[gp node center] at (11.797,11.187) {\shortstack{\textbf{brock400\_4} \\ \SI{103.2}{\second}, 85.9\%, $(9, 3, 4, 3, 1{\times}29)$}};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (8.890,7.083)--(8.984,7.137)--(9.077,7.170)--(9.171,7.246)--(9.265,7.294)%
  --(9.359,7.322)--(9.452,7.346)--(9.546,8.267)--(9.640,8.367)--(9.734,8.476)--(9.828,8.580)%
  --(9.921,8.672)--(10.015,8.782)--(10.109,8.868)--(10.203,8.948)--(10.297,9.026)--(10.390,9.117)%
  --(10.484,9.193)--(10.578,9.250)--(10.672,9.327)--(10.765,9.413)--(10.859,9.472)--(10.953,9.522)%
  --(11.047,9.595)--(11.141,9.662)--(11.234,9.719)--(11.328,9.760)--(11.422,9.826)--(11.516,9.874)%
  --(11.609,9.910)--(11.703,9.908)--(11.797,9.972)--(11.891,9.972)--(11.985,10.095)--(12.078,10.105)%
  --(12.172,10.070)--(12.266,10.204)--(12.360,10.103)--(12.453,10.254)--(12.547,10.267)--(12.641,10.293)%
  --(12.735,10.250)--(12.829,10.365)--(12.922,10.304)--(13.016,10.402)--(13.110,10.414)--(13.204,10.300)%
  --(13.298,10.516)--(13.391,10.311)--(13.485,10.320)--(13.579,10.302)--(13.673,10.304)--(13.766,10.315)%
  --(13.860,10.313)--(13.954,10.390)--(14.048,10.329)--(14.142,10.416)--(14.235,10.322)--(14.329,10.327)%
  --(14.423,10.318)--(14.517,10.322)--(14.610,10.318)--(14.704,10.315);
\gppoint{gp mark 5}{(8.890,7.083)}
\gppoint{gp mark 5}{(11.797,9.972)}
\gppoint{gp mark 5}{(14.704,10.315)}
\gpcolor{color=gp lt color 1}
\draw[gp path] (8.890,7.083)--(8.984,7.120)--(9.077,7.158)--(9.171,7.196)--(9.265,7.231)%
  --(9.359,7.272)--(9.452,7.309)--(9.546,7.345)--(9.640,7.381)--(9.734,7.415)--(9.828,7.453)%
  --(9.921,7.489)--(10.015,7.522)--(10.109,7.558)--(10.203,7.591)--(10.297,7.624)--(10.390,7.656)%
  --(10.484,7.687)--(10.578,7.719)--(10.672,7.754)--(10.765,7.789)--(10.859,7.809)--(10.953,7.842)%
  --(11.047,7.874)--(11.141,7.896)--(11.234,7.902)--(11.328,7.960)--(11.422,7.973)--(11.516,7.983)%
  --(11.609,8.024)--(11.703,8.065)--(11.797,8.079)--(11.891,8.077)--(11.985,8.093)--(12.078,8.150)%
  --(12.172,8.160)--(12.266,8.144)--(12.360,8.187)--(12.453,8.211)--(12.547,8.187)--(12.641,8.243)%
  --(12.735,8.243)--(12.829,8.304)--(12.922,8.253)--(13.016,8.239)--(13.110,8.361)--(13.204,8.337)%
  --(13.298,8.349)--(13.391,8.309)--(13.485,8.381)--(13.579,8.366)--(13.673,8.408)--(13.766,8.415)%
  --(13.860,8.334)--(13.954,8.437)--(14.048,8.335)--(14.142,8.457)--(14.235,8.381)--(14.329,8.455)%
  --(14.423,8.498)--(14.517,8.524)--(14.610,8.389)--(14.704,8.491);
\gppoint{gp mark 7}{(8.890,7.083)}
\gppoint{gp mark 7}{(11.797,8.079)}
\gppoint{gp mark 7}{(14.704,8.491)}
\gpcolor{color=gp lt color 2}
\draw[gp path] (8.890,7.080)--(8.984,7.112)--(9.077,7.143)--(9.171,7.166)--(9.265,7.186)%
  --(9.359,7.203)--(9.452,7.204)--(9.546,7.205)--(9.640,7.212)--(9.734,7.223)--(9.828,7.213)%
  --(9.921,7.213)--(10.015,7.217)--(10.109,7.208)--(10.203,7.192)--(10.297,7.204)--(10.390,7.187)%
  --(10.484,7.170)--(10.578,7.192)--(10.672,7.157)--(10.765,7.157)--(10.859,7.170)--(10.953,7.161)%
  --(11.047,7.167)--(11.141,7.152)--(11.234,7.151)--(11.328,7.126)--(11.422,7.145)--(11.516,7.119)%
  --(11.609,7.112)--(11.703,7.111)--(11.797,7.113)--(11.891,7.103)--(11.985,7.104)--(12.078,7.102)%
  --(12.172,7.104)--(12.266,7.098)--(12.360,7.100)--(12.453,7.099)--(12.547,7.097)--(12.641,7.099)%
  --(12.735,7.095)--(12.829,7.094)--(12.922,7.098)--(13.016,7.092)--(13.110,7.089)--(13.204,7.089)%
  --(13.298,7.090)--(13.391,7.088)--(13.485,7.085)--(13.579,7.085)--(13.673,7.083)--(13.766,7.081)%
  --(13.860,7.082)--(13.954,7.079)--(14.048,7.079)--(14.142,7.078)--(14.235,7.077)--(14.329,7.076)%
  --(14.423,7.069)--(14.517,7.073)--(14.610,7.071)--(14.704,7.068);
\gppoint{gp mark 13}{(8.890,7.080)}
\gppoint{gp mark 13}{(11.797,7.113)}
\gppoint{gp mark 13}{(14.704,7.068)}
\gpcolor{color=gp lt color 4}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (8.890,7.083)--(8.984,7.137)--(9.077,7.170)--(9.171,7.243)--(9.265,7.293)%
  --(9.359,7.322)--(9.452,7.347)--(9.546,8.251)--(9.640,8.371)--(9.734,8.481)--(9.828,8.579)%
  --(9.921,8.678)--(10.015,8.772)--(10.109,8.862)--(10.203,8.941)--(10.297,9.031)--(10.390,9.109)%
  --(10.484,9.174)--(10.578,9.258)--(10.672,9.330)--(10.765,9.399)--(10.859,9.460)--(10.953,9.489)%
  --(11.047,9.559)--(11.141,9.612)--(11.234,9.669)--(11.328,9.754)--(11.422,9.777)--(11.516,9.788)%
  --(11.609,9.815)--(11.703,9.796)--(11.797,9.793)--(11.891,9.846)--(11.985,9.624)--(12.078,9.688)%
  --(12.172,9.987)--(12.266,9.886)--(12.360,9.566)--(12.453,9.962)--(12.547,9.791)--(12.641,9.582)%
  --(12.735,10.093)--(12.829,9.698)--(12.922,9.493)--(13.016,9.743)--(13.110,9.254)--(13.204,9.413)%
  --(13.298,9.096)--(13.391,9.174)--(13.485,9.002)--(13.579,8.922)--(13.673,8.467)--(13.766,8.639)%
  --(13.860,8.781)--(13.954,8.205)--(14.048,8.247)--(14.142,8.168)--(14.235,8.002)--(14.329,7.983)%
  --(14.423,8.038)--(14.517,7.901)--(14.610,7.986)--(14.704,8.200);
\gppoint{gp mark 4}{(8.890,7.083)}
\gppoint{gp mark 4}{(11.797,9.793)}
\gppoint{gp mark 4}{(14.704,8.200)}
\gpcolor{color=gp lt color 3}
\draw[gp path] (8.890,7.083)--(8.984,7.137)--(9.077,7.168)--(9.171,7.245)--(9.265,7.291)%
  --(9.359,7.321)--(9.452,7.344)--(9.546,8.252)--(9.640,8.362)--(9.734,8.465)--(9.828,8.567)%
  --(9.921,8.662)--(10.015,8.764)--(10.109,8.845)--(10.203,8.936)--(10.297,9.004)--(10.390,9.086)%
  --(10.484,9.174)--(10.578,9.245)--(10.672,9.311)--(10.765,9.384)--(10.859,9.444)--(10.953,9.513)%
  --(11.047,9.548)--(11.141,9.624)--(11.234,9.672)--(11.328,9.734)--(11.422,9.774)--(11.516,9.849)%
  --(11.609,9.864)--(11.703,9.935)--(11.797,9.971)--(11.891,10.044)--(11.985,10.091)--(12.078,10.033)%
  --(12.172,10.155)--(12.266,10.135)--(12.360,10.216)--(12.453,10.237)--(12.547,10.175)--(12.641,10.233)%
  --(12.735,10.358)--(12.829,10.400)--(12.922,10.395)--(13.016,10.329)--(13.110,10.365)--(13.204,10.421)%
  --(13.298,10.489)--(13.391,10.564)--(13.485,10.457)--(13.579,10.638)--(13.673,10.531)--(13.766,10.559)%
  --(13.860,10.541)--(13.954,10.593)--(14.048,10.534)--(14.142,10.585)--(14.235,10.681)--(14.329,10.692)%
  --(14.423,10.703)--(14.517,10.714)--(14.610,10.720)--(14.704,10.703);
\gppoint{gp mark 6}{(8.890,7.083)}
\gppoint{gp mark 6}{(11.797,9.971)}
\gppoint{gp mark 6}{(14.704,10.703)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (8.796,7.010)--(8.976,7.010);
\draw[gp path] (14.798,7.010)--(14.618,7.010);
\node[gp node right] at (8.649,7.010) { 0};
\draw[gp path] (8.796,7.486)--(8.976,7.486);
\draw[gp path] (14.798,7.486)--(14.618,7.486);
\node[gp node right] at (8.649,7.486) { 10};
\draw[gp path] (8.796,7.962)--(8.976,7.962);
\draw[gp path] (14.798,7.962)--(14.618,7.962);
\node[gp node right] at (8.649,7.962) { 20};
\draw[gp path] (8.796,8.438)--(8.976,8.438);
\draw[gp path] (14.798,8.438)--(14.618,8.438);
\node[gp node right] at (8.649,8.438) { 30};
\draw[gp path] (8.796,8.914)--(8.976,8.914);
\draw[gp path] (14.798,8.914)--(14.618,8.914);
\node[gp node right] at (8.649,8.914) { 40};
\draw[gp path] (8.796,9.390)--(8.976,9.390);
\draw[gp path] (14.798,9.390)--(14.618,9.390);
\node[gp node right] at (8.649,9.390) { 50};
\draw[gp path] (8.796,9.866)--(8.976,9.866);
\draw[gp path] (14.798,9.866)--(14.618,9.866);
\node[gp node right] at (8.649,9.866) { 60};
\draw[gp path] (8.796,10.342)--(8.976,10.342);
\draw[gp path] (14.798,10.342)--(14.618,10.342);
\node[gp node right] at (8.649,10.342) { 70};
\draw[gp path] (8.796,10.818)--(8.976,10.818);
\draw[gp path] (14.798,10.818)--(14.618,10.818);
\node[gp node right] at (8.649,10.818) { 80};
\draw[gp path] (8.890,7.010)--(8.890,7.190);
\node[gp node center] at (8.890,6.764) { 2};
\draw[gp path] (10.203,7.010)--(10.203,7.190);
\node[gp node center] at (10.203,6.764) { 16};
\draw[gp path] (11.703,7.010)--(11.703,7.190);
\node[gp node center] at (11.703,6.764) { 32};
\draw[gp path] (13.204,7.010)--(13.204,7.190);
\node[gp node center] at (13.204,6.764) { 48};
\draw[gp path] (14.704,7.010)--(14.704,7.190);
\node[gp node center] at (14.704,6.764) { 64};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (9.546,7.010)--(9.546,10.818);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (9.546,7.010)--(9.546,7.190);
\node[gp node center] at (9.546,6.764) { 9};
\draw[gp path] (8.796,10.818)--(8.796,7.010)--(14.798,7.010)--(14.798,10.818)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 4}{\pgfpoint{8.796cm}{7.010cm}}{\pgfpoint{14.798cm}{10.818cm}}
\draw[gp path] (1.176,4.892)--(1.176,1.083)--(7.178,1.083)--(7.178,4.892)--cycle;
\node[gp node center,rotate=-270] at (0.318,2.987) {Runtimes (s)};
\node[gp node center] at (4.177,0.468) {Number of threads};
\node[gp node center] at (4.177,5.261) {\shortstack{\textbf{brock400\_1} \\ Balance at distance 1}};
\gpcolor{color=gp lt color 7}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (2.997,4.892)--(3.023,4.168)--(3.115,4.020)--(3.207,3.888)--(3.300,3.790)%
  --(3.392,3.662)--(3.484,3.571)--(3.577,3.477)--(3.669,3.389)--(3.761,3.312)--(3.854,3.242)%
  --(3.946,3.173)--(4.038,3.110)--(4.131,3.046)--(4.223,3.007);
\gppoint{gp mark 6}{(3.023,4.168)}
\gppoint{gp mark 6}{(3.115,4.020)}
\gppoint{gp mark 6}{(3.207,3.888)}
\gppoint{gp mark 6}{(3.300,3.790)}
\gppoint{gp mark 6}{(3.392,3.662)}
\gppoint{gp mark 6}{(3.484,3.571)}
\gppoint{gp mark 6}{(3.577,3.477)}
\gppoint{gp mark 6}{(3.669,3.389)}
\gppoint{gp mark 6}{(3.761,3.312)}
\gppoint{gp mark 6}{(3.854,3.242)}
\gppoint{gp mark 6}{(3.946,3.173)}
\gppoint{gp mark 6}{(4.038,3.110)}
\gppoint{gp mark 6}{(4.131,3.046)}
\gppoint{gp mark 6}{(4.223,3.007)}
\gpcolor{color=gp lt color 6}
\draw[gp path] (2.998,4.892)--(3.023,4.177)--(3.115,4.025)--(3.207,3.907)--(3.300,3.822)%
  --(3.392,3.677)--(3.484,3.601)--(3.577,3.518)--(3.669,3.427)--(3.761,3.351)--(3.854,3.279)%
  --(3.946,3.209)--(4.038,3.151)--(4.131,3.094)--(4.223,3.060);
\gpsetpointsize{2.00}
\gppoint{gp mark 1}{(3.023,4.177)}
\gppoint{gp mark 1}{(3.115,4.025)}
\gppoint{gp mark 1}{(3.207,3.907)}
\gppoint{gp mark 1}{(3.300,3.822)}
\gppoint{gp mark 1}{(3.392,3.677)}
\gppoint{gp mark 1}{(3.484,3.601)}
\gppoint{gp mark 1}{(3.577,3.518)}
\gppoint{gp mark 1}{(3.669,3.427)}
\gppoint{gp mark 1}{(3.761,3.351)}
\gppoint{gp mark 1}{(3.854,3.279)}
\gppoint{gp mark 1}{(3.946,3.209)}
\gppoint{gp mark 1}{(4.038,3.151)}
\gppoint{gp mark 1}{(4.131,3.094)}
\gppoint{gp mark 1}{(4.223,3.060)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.176,1.083)--(1.356,1.083);
\draw[gp path] (7.178,1.083)--(6.998,1.083);
\node[gp node right] at (1.029,1.083) { 0};
\draw[gp path] (1.176,1.273)--(1.266,1.273);
\draw[gp path] (7.178,1.273)--(7.088,1.273);
\draw[gp path] (1.176,1.464)--(1.266,1.464);
\draw[gp path] (7.178,1.464)--(7.088,1.464);
\draw[gp path] (1.176,1.654)--(1.266,1.654);
\draw[gp path] (7.178,1.654)--(7.088,1.654);
\draw[gp path] (1.176,1.845)--(1.266,1.845);
\draw[gp path] (7.178,1.845)--(7.088,1.845);
\draw[gp path] (1.176,2.035)--(1.266,2.035);
\draw[gp path] (7.178,2.035)--(7.088,2.035);
\draw[gp path] (1.176,2.226)--(1.266,2.226);
\draw[gp path] (7.178,2.226)--(7.088,2.226);
\draw[gp path] (1.176,2.416)--(1.266,2.416);
\draw[gp path] (7.178,2.416)--(7.088,2.416);
\draw[gp path] (1.176,2.607)--(1.266,2.607);
\draw[gp path] (7.178,2.607)--(7.088,2.607);
\draw[gp path] (1.176,2.797)--(1.266,2.797);
\draw[gp path] (7.178,2.797)--(7.088,2.797);
\draw[gp path] (1.176,2.988)--(1.356,2.988);
\draw[gp path] (7.178,2.988)--(6.998,2.988);
\node[gp node right] at (1.029,2.988) { 10};
\draw[gp path] (1.176,3.178)--(1.266,3.178);
\draw[gp path] (7.178,3.178)--(7.088,3.178);
\draw[gp path] (1.176,3.368)--(1.266,3.368);
\draw[gp path] (7.178,3.368)--(7.088,3.368);
\draw[gp path] (1.176,3.559)--(1.266,3.559);
\draw[gp path] (7.178,3.559)--(7.088,3.559);
\draw[gp path] (1.176,3.749)--(1.266,3.749);
\draw[gp path] (7.178,3.749)--(7.088,3.749);
\draw[gp path] (1.176,3.940)--(1.266,3.940);
\draw[gp path] (7.178,3.940)--(7.088,3.940);
\draw[gp path] (1.176,4.130)--(1.266,4.130);
\draw[gp path] (7.178,4.130)--(7.088,4.130);
\draw[gp path] (1.176,4.321)--(1.266,4.321);
\draw[gp path] (7.178,4.321)--(7.088,4.321);
\draw[gp path] (1.176,4.511)--(1.266,4.511);
\draw[gp path] (7.178,4.511)--(7.088,4.511);
\draw[gp path] (1.176,4.702)--(1.266,4.702);
\draw[gp path] (7.178,4.702)--(7.088,4.702);
\draw[gp path] (1.176,4.892)--(1.356,4.892);
\draw[gp path] (7.178,4.892)--(6.998,4.892);
\node[gp node right] at (1.029,4.892) { 20};
\draw[gp path] (1.915,1.083)--(1.915,1.263);
\node[gp node center] at (1.915,0.837) { 8};
\draw[gp path] (2.653,1.083)--(2.653,1.263);
\node[gp node center] at (2.653,0.837) { 16};
\draw[gp path] (3.392,1.083)--(3.392,1.263);
\node[gp node center] at (3.392,0.837) { 24};
\draw[gp path] (4.131,1.083)--(4.131,1.263);
\node[gp node center] at (4.131,0.837) { 32};
\draw[gp path] (4.870,1.083)--(4.870,1.263);
\node[gp node center] at (4.870,0.837) { 40};
\draw[gp path] (5.608,1.083)--(5.608,1.263);
\node[gp node center] at (5.608,0.837) { 48};
\draw[gp path] (6.347,1.083)--(6.347,1.263);
\node[gp node center] at (6.347,0.837) { 56};
\draw[gp path] (7.086,1.083)--(7.086,1.263);
\node[gp node center] at (7.086,0.837) { 64};
\draw[gp path] (1.361,1.083)--(1.361,1.263);
\node[gp node center] at (1.361,0.837) { 2};
\draw[gp path] (1.176,4.892)--(1.176,1.083)--(7.178,1.083)--(7.178,4.892)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 5}{\pgfpoint{1.176cm}{1.083cm}}{\pgfpoint{7.178cm}{4.892cm}}
\draw[gp path] (8.796,4.892)--(8.796,1.083)--(14.798,1.083)--(14.798,4.892)--cycle;
\node[gp node center,rotate=-270] at (8.085,2.987) {Runtimes (s)};
\node[gp node center] at (11.797,0.468) {Number of threads};
\node[gp node center] at (11.797,5.261) {\shortstack{\textbf{brock400\_4} \\ Balance at distance 1}};
\gpcolor{color=gp lt color 7}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (9.618,4.892)--(9.627,4.054)--(9.719,3.829)--(9.812,3.626)--(9.904,3.455)%
  --(9.996,3.327)--(10.089,3.186)--(10.181,3.085)--(10.273,3.002)--(10.366,2.923)--(10.458,2.847)%
  --(10.550,2.786)--(10.643,2.736)--(10.735,2.684)--(10.827,2.626)--(10.920,2.583)--(11.012,2.560)%
  --(11.104,2.511)--(11.197,2.469)--(11.289,2.447)--(11.381,2.421)--(11.474,2.388)--(11.566,2.350)%
  --(11.658,2.341)--(11.751,2.346)--(11.843,2.314)--(11.936,2.307)--(12.028,2.258)--(12.120,2.253)%
  --(12.213,2.255)--(12.305,2.214)--(12.397,2.231)--(12.490,2.194)--(12.582,2.170)--(12.674,2.175)%
  --(12.767,2.175)--(12.859,2.129)--(12.951,2.161)--(13.044,2.124)--(13.136,2.107)--(13.228,2.130)%
  --(13.321,2.075)--(13.413,2.113)--(13.505,2.103)--(13.598,2.079)--(13.690,2.090)--(13.782,2.063)%
  --(13.875,2.071)--(13.967,2.039)--(14.059,2.019)--(14.152,2.031)--(14.244,1.999)--(14.336,2.009)%
  --(14.429,1.987)--(14.521,1.967)--(14.613,1.992)--(14.706,1.943);
\gpsetpointsize{4.00}
\gppoint{gp mark 6}{(9.627,4.054)}
\gppoint{gp mark 6}{(9.719,3.829)}
\gppoint{gp mark 6}{(9.812,3.626)}
\gppoint{gp mark 6}{(9.904,3.455)}
\gppoint{gp mark 6}{(9.996,3.327)}
\gppoint{gp mark 6}{(10.089,3.186)}
\gppoint{gp mark 6}{(10.181,3.085)}
\gppoint{gp mark 6}{(10.273,3.002)}
\gppoint{gp mark 6}{(10.366,2.923)}
\gppoint{gp mark 6}{(10.458,2.847)}
\gppoint{gp mark 6}{(10.550,2.786)}
\gppoint{gp mark 6}{(10.643,2.736)}
\gppoint{gp mark 6}{(10.735,2.684)}
\gppoint{gp mark 6}{(10.827,2.626)}
\gppoint{gp mark 6}{(10.920,2.583)}
\gppoint{gp mark 6}{(11.012,2.560)}
\gppoint{gp mark 6}{(11.104,2.511)}
\gppoint{gp mark 6}{(11.197,2.469)}
\gppoint{gp mark 6}{(11.289,2.447)}
\gppoint{gp mark 6}{(11.381,2.421)}
\gppoint{gp mark 6}{(11.474,2.388)}
\gppoint{gp mark 6}{(11.566,2.350)}
\gppoint{gp mark 6}{(11.658,2.341)}
\gppoint{gp mark 6}{(11.751,2.346)}
\gppoint{gp mark 6}{(11.843,2.314)}
\gppoint{gp mark 6}{(11.936,2.307)}
\gppoint{gp mark 6}{(12.028,2.258)}
\gppoint{gp mark 6}{(12.120,2.253)}
\gppoint{gp mark 6}{(12.213,2.255)}
\gppoint{gp mark 6}{(12.305,2.214)}
\gppoint{gp mark 6}{(12.397,2.231)}
\gppoint{gp mark 6}{(12.490,2.194)}
\gppoint{gp mark 6}{(12.582,2.170)}
\gppoint{gp mark 6}{(12.674,2.175)}
\gppoint{gp mark 6}{(12.767,2.175)}
\gppoint{gp mark 6}{(12.859,2.129)}
\gppoint{gp mark 6}{(12.951,2.161)}
\gppoint{gp mark 6}{(13.044,2.124)}
\gppoint{gp mark 6}{(13.136,2.107)}
\gppoint{gp mark 6}{(13.228,2.130)}
\gppoint{gp mark 6}{(13.321,2.075)}
\gppoint{gp mark 6}{(13.413,2.113)}
\gppoint{gp mark 6}{(13.505,2.103)}
\gppoint{gp mark 6}{(13.598,2.079)}
\gppoint{gp mark 6}{(13.690,2.090)}
\gppoint{gp mark 6}{(13.782,2.063)}
\gppoint{gp mark 6}{(13.875,2.071)}
\gppoint{gp mark 6}{(13.967,2.039)}
\gppoint{gp mark 6}{(14.059,2.019)}
\gppoint{gp mark 6}{(14.152,2.031)}
\gppoint{gp mark 6}{(14.244,1.999)}
\gppoint{gp mark 6}{(14.336,2.009)}
\gppoint{gp mark 6}{(14.429,1.987)}
\gppoint{gp mark 6}{(14.521,1.967)}
\gppoint{gp mark 6}{(14.613,1.992)}
\gppoint{gp mark 6}{(14.706,1.943)}
\gpcolor{color=gp lt color 6}
\draw[gp path] (9.618,4.892)--(9.627,4.056)--(9.719,3.836)--(9.812,3.630)--(9.904,3.462)%
  --(9.996,3.331)--(10.089,3.190)--(10.181,3.093)--(10.273,3.010)--(10.366,2.933)--(10.458,2.854)%
  --(10.550,2.792)--(10.643,2.748)--(10.735,2.692)--(10.827,2.636)--(10.920,2.597)--(11.012,2.568)%
  --(11.104,2.524)--(11.197,2.489)--(11.289,2.459)--(11.381,2.438)--(11.474,2.402)--(11.566,2.382)%
  --(11.658,2.365)--(11.751,2.370)--(11.843,2.336)--(11.936,2.335)--(12.028,2.284)--(12.120,2.281)%
  --(12.213,2.295)--(12.305,2.246)--(12.397,2.275)--(12.490,2.220)--(12.582,2.210)--(12.674,2.216)%
  --(12.767,2.231)--(12.859,2.187)--(12.951,2.199)--(13.044,2.164)--(13.136,2.168)--(13.228,2.198)%
  --(13.321,2.136)--(13.413,2.202)--(13.505,2.198)--(13.598,2.208)--(13.690,2.202)--(13.782,2.200)%
  --(13.875,2.201)--(13.967,2.177)--(14.059,2.198)--(14.152,2.171)--(14.244,2.199)--(14.336,2.198)%
  --(14.429,2.200)--(14.521,2.201)--(14.613,2.202)--(14.706,2.198);
\gpsetpointsize{2.00}
\gppoint{gp mark 1}{(9.627,4.056)}
\gppoint{gp mark 1}{(9.719,3.836)}
\gppoint{gp mark 1}{(9.812,3.630)}
\gppoint{gp mark 1}{(9.904,3.462)}
\gppoint{gp mark 1}{(9.996,3.331)}
\gppoint{gp mark 1}{(10.089,3.190)}
\gppoint{gp mark 1}{(10.181,3.093)}
\gppoint{gp mark 1}{(10.273,3.010)}
\gppoint{gp mark 1}{(10.366,2.933)}
\gppoint{gp mark 1}{(10.458,2.854)}
\gppoint{gp mark 1}{(10.550,2.792)}
\gppoint{gp mark 1}{(10.643,2.748)}
\gppoint{gp mark 1}{(10.735,2.692)}
\gppoint{gp mark 1}{(10.827,2.636)}
\gppoint{gp mark 1}{(10.920,2.597)}
\gppoint{gp mark 1}{(11.012,2.568)}
\gppoint{gp mark 1}{(11.104,2.524)}
\gppoint{gp mark 1}{(11.197,2.489)}
\gppoint{gp mark 1}{(11.289,2.459)}
\gppoint{gp mark 1}{(11.381,2.438)}
\gppoint{gp mark 1}{(11.474,2.402)}
\gppoint{gp mark 1}{(11.566,2.382)}
\gppoint{gp mark 1}{(11.658,2.365)}
\gppoint{gp mark 1}{(11.751,2.370)}
\gppoint{gp mark 1}{(11.843,2.336)}
\gppoint{gp mark 1}{(11.936,2.335)}
\gppoint{gp mark 1}{(12.028,2.284)}
\gppoint{gp mark 1}{(12.120,2.281)}
\gppoint{gp mark 1}{(12.213,2.295)}
\gppoint{gp mark 1}{(12.305,2.246)}
\gppoint{gp mark 1}{(12.397,2.275)}
\gppoint{gp mark 1}{(12.490,2.220)}
\gppoint{gp mark 1}{(12.582,2.210)}
\gppoint{gp mark 1}{(12.674,2.216)}
\gppoint{gp mark 1}{(12.767,2.231)}
\gppoint{gp mark 1}{(12.859,2.187)}
\gppoint{gp mark 1}{(12.951,2.199)}
\gppoint{gp mark 1}{(13.044,2.164)}
\gppoint{gp mark 1}{(13.136,2.168)}
\gppoint{gp mark 1}{(13.228,2.198)}
\gppoint{gp mark 1}{(13.321,2.136)}
\gppoint{gp mark 1}{(13.413,2.202)}
\gppoint{gp mark 1}{(13.505,2.198)}
\gppoint{gp mark 1}{(13.598,2.208)}
\gppoint{gp mark 1}{(13.690,2.202)}
\gppoint{gp mark 1}{(13.782,2.200)}
\gppoint{gp mark 1}{(13.875,2.201)}
\gppoint{gp mark 1}{(13.967,2.177)}
\gppoint{gp mark 1}{(14.059,2.198)}
\gppoint{gp mark 1}{(14.152,2.171)}
\gppoint{gp mark 1}{(14.244,2.199)}
\gppoint{gp mark 1}{(14.336,2.198)}
\gppoint{gp mark 1}{(14.429,2.200)}
\gppoint{gp mark 1}{(14.521,2.201)}
\gppoint{gp mark 1}{(14.613,2.202)}
\gppoint{gp mark 1}{(14.706,2.198)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (8.796,1.083)--(8.976,1.083);
\draw[gp path] (14.798,1.083)--(14.618,1.083);
\node[gp node right] at (8.649,1.083) { 0};
\draw[gp path] (8.796,1.845)--(8.976,1.845);
\draw[gp path] (14.798,1.845)--(14.618,1.845);
\node[gp node right] at (8.649,1.845) { 1};
\draw[gp path] (8.796,2.607)--(8.976,2.607);
\draw[gp path] (14.798,2.607)--(14.618,2.607);
\node[gp node right] at (8.649,2.607) { 2};
\draw[gp path] (8.796,3.368)--(8.976,3.368);
\draw[gp path] (14.798,3.368)--(14.618,3.368);
\node[gp node right] at (8.649,3.368) { 3};
\draw[gp path] (8.796,4.130)--(8.976,4.130);
\draw[gp path] (14.798,4.130)--(14.618,4.130);
\node[gp node right] at (8.649,4.130) { 4};
\draw[gp path] (8.796,4.892)--(8.976,4.892);
\draw[gp path] (14.798,4.892)--(14.618,4.892);
\node[gp node right] at (8.649,4.892) { 5};
\draw[gp path] (9.535,1.083)--(9.535,1.263);
\node[gp node center] at (9.535,0.837) { 8};
\draw[gp path] (10.273,1.083)--(10.273,1.263);
\node[gp node center] at (10.273,0.837) { 16};
\draw[gp path] (11.012,1.083)--(11.012,1.263);
\node[gp node center] at (11.012,0.837) { 24};
\draw[gp path] (11.751,1.083)--(11.751,1.263);
\node[gp node center] at (11.751,0.837) { 32};
\draw[gp path] (12.490,1.083)--(12.490,1.263);
\node[gp node center] at (12.490,0.837) { 40};
\draw[gp path] (13.228,1.083)--(13.228,1.263);
\node[gp node center] at (13.228,0.837) { 48};
\draw[gp path] (13.967,1.083)--(13.967,1.263);
\node[gp node center] at (13.967,0.837) { 56};
\draw[gp path] (14.706,1.083)--(14.706,1.263);
\node[gp node center] at (14.706,0.837) { 64};
\draw[gp path] (8.981,1.083)--(8.981,1.263);
\node[gp node center] at (8.981,0.837) { 2};
\draw[gp path] (8.796,4.892)--(8.796,1.083)--(14.798,1.083)--(14.798,4.892)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 6}{\pgfpoint{8.796cm}{1.083cm}}{\pgfpoint{14.798cm}{4.892cm}}
\end{tikzpicture}
%% gnuplot variables

